A Novel Graphical Lasso based approach towards Segmentation Analysis in Energy Game-Theoretic Frameworks

Energy game-theoretic frameworks have emerged to be a successful strategy to encourage energy efficient behavior in large scale by leveraging human-in-the-loop strategy. A number of such frameworks have been introduced over the years which formulate the energy saving process as a competitive game with appropriate incentives for energy efficient players. However, prior works involve an incentive design mechanism which is dependent on knowledge of utility functions for all the players in the game, which is hard to compute especially when the number of players is high, common in energy game-theoretic frameworks. Our research proposes that the utilities of players in such a framework can be grouped together to a relatively small number of clusters, and the clusters can then be targeted with tailored incentives. The key to above segmentation analysis is to learn the features leading to human decision making towards energy usage in competitive environments. We propose a novel graphical lasso based approach to perform such segmentation, by studying the feature correlations in a real-world energy social game dataset. To further improve the explainability of the model, we perform causality study using grangers causality. Proposed segmentation analysis results in characteristic clusters demonstrating different energy usage behaviors. We also present avenues to implement intelligent incentive design using proposed segmentation method.

==> glasso.bib <==
@article{konstantakopoulos2018robust,
  title={A robust utility learning framework via inverse optimization},
  author={Konstantakopoulos, Ioannis C and Ratliff, Lillian J and Jin, Ming and Sastry, S Shankar and Spanos, Costas J},
  journal={IEEE Transactions on Control Systems Technology},
  volume={26},
  number={3},
  pages={954--970},
  year={2018},
  publisher={IEEE}
}

@inproceedings{ratliff2014social,
  title={Social game for building energy efficiency: Incentive design},
  author={Ratliff, Lillian J and Jin, Ming and Konstantakopoulos, Ioannis C and Spanos, Costas and Sastry, S Shankar},
  booktitle={2014 52nd Annual Allerton Conference on Communication, Control, and Computing (Allerton)},
  pages={1011--1018},
  year={2014},
  organization={IEEE}
}

\begin{filecontents}{glasso.bib}
@article{jia2018design,
  title={Design Automation for Smart Building Systems},
  author={Jia,R. and Jin,B. and Jin,M. and Zhou,Y. and Konstantakopoulos,I.C. and Zou,H. and Kim,J. and Li,D. and Gu,W. and Arghandeh,R. and others},
  journal={Proceedings of the IEEE},
  volume={106},
  number={9},
  pages={1680--1699},
  year={2018},
  publisher={IEEE}
}

@article{schipper:2000aa,
	Author = {Lee Schipper and Michael Grubb},
	Date-Added = {2016-12-27 19:48:14 +0000},
	Date-Modified = {2016-12-28 01:57:28 +0000},
	Doi = {10.1016/S0301-4215(00)00018-5},
	Journal = {Energy Policy},
	Keywords = {Structural change},
	Number = {6--7},
	Pages = {367--388},
	Title = {On the rebound? Feedback between energy intensities and energy uses in {IEA} countries},
	Volume = {28},
	Year = {2000},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0301421500000185},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/S0301-4215(00)00018-5}}


@phdthesis{ratliff2015incentivizing,
  title={Incentivizing efficiency in societal-scale cyber-physical systems},
  author={Ratliff, Lillian Jane},
  year={2015},
  school={UC Berkeley}
}

@techreport{konstantakopoulos2015social,
  title={Social game for building energy efficiency: Utility learning, simulation, analysis and incentive design},
  author={Konstantakopoulos, Ioannis and Spanos, Costas J and Sastry, S Shankar},
  year={2015},
  institution={Technical Report UCB/EECS-2015-3, EECS Department, University of California, Berkeley}
}

@inproceedings{konstantakopoulos2016inverse,
  title={Inverse modeling of non-cooperative agents via mixture of utilities},
  author={Konstantakopoulos, Ioannis C and Ratliff, Lillian J and Jin, Ming and Spanos, Costas J and Sastry, S Shankar},
  booktitle={Decision and Control (CDC), 2016 IEEE 55th Conference on},
  pages={6327--6334},
  year={2016},
  organization={IEEE}
}

@article{ratliff2018adaptive,
  title={Adaptive Incentive Design},
  author={Ratliff, Lillian J and Fiez, Tanner},
  journal={arXiv preprint arXiv:1806.05749},
  year={2018}
}

@inproceedings{konstantakopoulos2016smart,
  title={Smart building energy efficiency via social game: A robust utility learning framework for closing--the--loop},
  author={Konstantakopoulos, Ioannis C and Ratliff, Lillian J and Jin, Ming and Spanos, Costas and Sastry, S Shankar},
  booktitle={2016 1st International Workshop on Science of Smart City Operations and Platforms Engineering (SCOPE) in partnership with Global City Teams Challenge (GCTC)(SCOPE-GCTC)},
  pages={1--6},
  year={2016},
  organization={IEEE}
}

@inproceedings{konstantakopoulos2017leveraging,
  title={Leveraging correlations in utility learning},
  author={Konstantakopoulos, Ioannis C and Ratliff, Lillian J and Jin, Ming and Spanos, Costas J},
  booktitle={American Control Conference (ACC), 2017},
  pages={5249--5256},
  year={2017},
  organization={IEEE}
}

@ARTICLE{bowman:reasoning,
	AUTHOR = "Mic Bowman and Saumya K. Debray and Larry L. Peterson",
	TITLE = "Reasoning About Naming Systems",
	JOURNAL = "ACM Trans. Program. Lang. Syst.",
	VOLUME = {15},
	NUMBER = {5},
	PAGES = {795-825},
	MONTH = "November",
	YEAR = {1993}	}
	
@article{konstantakopoulos2018deep,
  title={A Deep Learning and Gamification Approach to Energy Conservation at Nanyang Technological University},
  author={Konstantakopoulos, Ioannis C and Barkan, Andrew R and He, Shiying and Veeravalli, Tanya and Liu, Huihan and Spanos, Costas},
  journal={arXiv preprint arXiv:1809.05142},
  year={2018}
}

@ARTICLE{braams:babel,
	AUTHOR = "Johannes Braams",
	TITLE = "Babel, a Multilingual Style-Option System for Use with LaTeX's Standard Document Styles",
	JOURNAL = {TUGboat},
	VOLUME = {12},
	NUMBER = {2},
	PAGES = {291-301},
	MONTH = "June",
	YEAR = {1991}	}

@INPROCEEDINGS{clark:pct,
	AUTHOR = "Malcolm Clark",
	TITLE = "Post Congress Tristesse",
	BOOKTITLE = "TeX90 Conference Proceedings",
	PAGES = "84-89",
	ORGANIZATION = "TeX Users Group",
	MONTH = "March", 
	YEAR = {1991}	}

@ARTICLE{herlihy:methodology,
	AUTHOR = "Maurice Herlihy",
	TITLE = "A Methodology for Implementing Highly Concurrent
	Data Objects",
	JOURNAL = {ACM Trans. Program. Lang. Syst.},
	VOLUME = {15},
	NUMBER = {5},
	PAGES = {745-770},
	MONTH = "November",
	YEAR = {1993}	}

@BOOK{Lamport:LaTeX,
	AUTHOR = "Leslie Lamport",
	TITLE = "LaTeX User's Guide and Document Reference Manual",
	PUBLISHER = "Addison-Wesley Publishing Company",
	ADDRESS = "Reading, Massachusetts",
	YEAR = "1986"	}

@BOOK{salas:calculus,
	AUTHOR = "S.L. Salas and Einar Hille",
	TITLE = "Calculus: One and Several Variable",
	PUBLISHER = "John Wiley and Sons",
	ADDRESS = "New York",
	YEAR = "1978"	}
	
@article{Dirac1953888,
  title   = "The lorentz transformation and absolute time",
  journal = "Physica ",
  volume  = "19",
  number  = "1-–12",
  pages   = "888--896",
  year    = "1953",
  doi     = "10.1016/S0031-8914(53)80099-6",
  author  = "P.A.M. Dirac"
}

@article{gregor2015draw,
  title={Draw: A recurrent neural network for image generation},
  author={Gregor, Karol and Danihelka, Ivo and Graves, Alex and Rezende, Danilo Jimenez and Wierstra, Daan},
  journal={arXiv preprint arXiv:1502.04623},
  year={2015}
}

@article{gregor2015draw,
  title={Draw: A recurrent neural network for image generation},
  author={Gregor, Karol and Danihelka, Ivo and Graves, Alex and Rezende, Danilo Jimenez and Wierstra, Daan},
  journal={arXiv preprint arXiv:1502.04623},
  year={2015}
}

@article{salvador2007toward,
  title={Toward accurate dynamic time warping in linear time and space},
  author={Salvador, Stan and Chan, Philip},
  journal={Intelligent Data Analysis},
  volume={11},
  number={5},
  pages={561--580},
  year={2007},
  publisher={IOS Press}
}

@article{clevert2015fast,
  title={Fast and accurate deep network learning by exponential linear units (elus)},
  author={Clevert, Djork-Arn{\'e} and Unterthiner, Thomas and Hochreiter, Sepp},
  journal={arXiv preprint arXiv:1511.07289},
  year={2015}
}

@article{Feynman1963118,
  title   = "The theory of a general quantum system interacting with a linear dissipative system",
  journal = "Annals of Physics ",
  volume  = "24",
  pages   = "118--173",
  year    = "1963",
  doi     = "10.1016/0003-4916(63)90068-X",
  author  = "R.P Feynman and F.L {Vernon Jr.}"
}

@inproceedings{goodfellow2014generative,
  title={Generative adversarial nets},
  author={Goodfellow, Ian and Pouget-Abadie, Jean and Mirza, Mehdi and Xu, Bing and Warde-Farley, David and Ozair, Sherjil and Courville, Aaron and Bengio, Yoshua},
  booktitle={Advances in neural information processing systems},
  pages={2672--2680},
  year={2014}
}

@article{ding2005minimum,
  title={Minimum redundancy feature selection from microarray gene expression data},
  author={Ding, Chris and Peng, Hanchuan},
  journal={Journal of bioinformatics and computational biology},
  volume={3},
  number={02},
  pages={185--205},
  year={2005},
  publisher={World Scientific}
}

@inproceedings{dosovitskiy2016generating,
  title={Generating images with perceptual similarity metrics based on deep networks},
  author={Dosovitskiy, Alexey and Brox, Thomas},
  booktitle={Advances in Neural Information Processing Systems},
  pages={658--666},
  year={2016}
}

@inproceedings{ziebart2008maximum,
  title={Maximum Entropy Inverse Reinforcement Learning.},
  author={Ziebart, Brian D and Maas, Andrew L and Bagnell, J Andrew and Dey, Anind K},
  booktitle={AAAI},
  volume={8},
  pages={1433--1438},
  year={2008},
  organization={Chicago, IL, USA}
}

@article{jin2015inverse,
  title={Inverse Reinforcement Learning via Deep Gaussian Process},
  author={Jin, Ming and Damianou, Andreas and Abbeel, Pieter and Spanos, Costas},
  journal={arXiv preprint arXiv:1512.08065},
  year={2015}
}

@article{fawcett2006introduction,
  title={An introduction to ROC analysis},
  author={Fawcett, Tom},
  journal={Pattern recognition letters},
  volume={27},
  number={8},
  pages={861--874},
  year={2006},
  publisher={Elsevier}
}

@article{chawla2002smote,
  title={SMOTE: synthetic minority over-sampling technique},
  author={Chawla, Nitesh V and Bowyer, Kevin W and Hall, Lawrence O and Kegelmeyer, W Philip},
  journal={Journal of artificial intelligence research},
  volume={16},
  pages={321--357},
  year={2002}
}

@article{bacsar2004parameterized,
  title={A parameterized consideration set model for airport choice: an application to the San Francisco Bay area},
  author={Ba{\c{s}}ar, G{\"o}zen and Bhat, Chandra},
  journal={Transportation Research Part B: Methodological},
  volume={38},
  number={10},
  pages={889--904},
  year={2004},
  publisher={Elsevier}
}

@incollection{ben1999discrete,
  title={Discrete choice methods and their applications to short term travel decisions},
  author={Ben-Akiva, Moshe and Bierlaire, Michel},
  booktitle={Handbook of transportation science},
  pages={5--33},
  year={1999},
  publisher={Springer}
}

@book{anas1982residential,
  title={RESIDENTIAL LOCATION MARKETS AND URBAN TRANSPORTATION. ECONOMIC THEORY, ECONOMETRICS AND POLICY ANALYSIS WITH DISCRETE CHOICE MODELS},
  author={Anas, Alex},
  number={Monograph},
  year={1982}
}

@article{soetevent2007discrete,
  title={A discrete-choice model with social interactions: with an application to high school teen behavior},
  author={Soetevent, Adriaan R and Kooreman, Peter},
  journal={Journal of Applied Econometrics},
  volume={22},
  number={3},
  pages={599--624},
  year={2007},
  publisher={Wiley Online Library}
}

@article{bernasco2009offenders,
  title={Where offenders choose to attack: A discrete choice model of robberies in Chicago},
  author={Bernasco, Wim and Block, Richard},
  journal={Criminology},
  volume={47},
  number={1},
  pages={93--130},
  year={2009},
  publisher={Wiley Online Library}
}

@article{gracia2008demand,
  title={The demand for organic foods in the South of Italy: A discrete choice model},
  author={Gracia, Azucena and de Magistris, Tiziana},
  journal={Food Policy},
  volume={33},
  number={5},
  pages={386--396},
  year={2008},
  publisher={Elsevier}
}

@incollection{bierlaire1998discrete,
  title={Discrete choice models},
  author={Bierlaire, Michel},
  booktitle={Operations research and decision aid methodologies in traffic and transportation management},
  pages={203--227},
  year={1998},
  publisher={Springer}
}

@article{train1978validation,
  title={A validation test of a disaggregate mode choice model},
  author={Train, Kenneth},
  journal={Transportation Research},
  volume={12},
  number={3},
  pages={167--174},
  year={1978},
  publisher={Elsevier}
}

@article{cervero2003walking,
  title={Walking, bicycling, and urban landscapes: evidence from the San Francisco Bay Area},
  author={Cervero, Robert and Duncan, Michael},
  journal={American journal of public health},
  volume={93},
  number={9},
  pages={1478--1483},
  year={2003},
  publisher={American Public Health Association}
}

@article{jia2016privacy,
  title={Privacy-Enhanced Architecture for Occupancy-based HVAC Control},
  author={Jia, Ruoxi and Dong, Roy and Sastry, S Shankar and Spanos, Costas J},
  journal={arXiv preprint arXiv:1607.03140},
  year={2016}
}

@article{baron1992effects,
  title={Effects of indoor lighting (illuminance and spectral distribution) on the performance of cognitive tasks and interpersonal behaviors: The potential mediating role of positive affect},
  author={Baron, Robert A and Rea, Mark S and Daniels, Susan G},
  journal={Motivation and emotion},
  volume={16},
  number={1},
  pages={1--33},
  year={1992},
  publisher={Springer}
}

@article{frontczak2012quantitative,
  title={Quantitative relationships between occupant satisfaction and satisfaction aspects of indoor environmental quality and building design},
  author={Frontczak, Monika and Schiavon, Stefano and Goins, John and Arens, Edward and Zhang, Hui and Wargocki, Pawel},
  journal={Indoor air},
  volume={22},
  number={2},
  pages={119--131},
  year={2012},
  publisher={Wiley Online Library}
}

@article{wyon1997indoor,
  title={Indoor environmental effects on productivity},
  author={Wyon, David},
  journal={Proceedings of Paths to Better Building Environments},
  year={1997}
}

@article{morrison1998indoor,
  title={Indoor air quality impacts of ventilation ducts: ozone removal and emissions of volatile organic compounds},
  author={Morrison, Glenn C and Nazaroff, William W and Cano-Ruiz, J Alejandro and Hodgson, Alfred T and Modera, Mark P},
  journal={Journal of the Air \& Waste Management Association},
  volume={48},
  number={10},
  pages={941--952},
  year={1998},
  publisher={Taylor \& Francis}
}

@article{ryherd2008implications,
  title={Implications of human performance and perception under tonal noise conditions on indoor noise criteria},
  author={Ryherd, Erica E and Wang, Lily M},
  journal={The Journal of the Acoustical Society of America},
  volume={124},
  number={1},
  pages={218--226},
  year={2008},
  publisher={Acoustical Society of America}
}

@inproceedings{konstantakopoulos:2017ac,
	Author = {Ioannis C. Konstantakopoulos and Lillian Ratliff and Ming Jin and Costas Spanos.},
	Booktitle = {Submitted to the IEEE American Control Conference},
	Title = {{Leveraging Correlations in Utility Learning}},
	Year = {2017}}

@incollection{salvador2012gesture,
  title={A gesture interface game for energy consumption awareness},
  author={Salvador, Ricardo and Rom{\~a}o, Teresa and Centieiro, Pedro},
  booktitle={Advances in Computer Entertainment},
  pages={352--367},
  year={2012},
  publisher={Springer}
}

@inproceedings{simon2012saving,
  title={Saving energy at work: the design of a pervasive game for office spaces},
  author={Simon, Jonathan and Jahn, Marco and Al-Akkad, Amro},
  booktitle={Proceedings of the 11th International Conference on Mobile and Ubiquitous Multimedia},
  pages={9},
  year={2012},
  organization={ACM}
}

@article{de2014social,
  title={The social power game: A smart application for sharing energy-saving behaviours in the city},
  author={De Luca, Vanessa and Castri, Roberta},
  journal={FSEA 2014},
  volume={27},
  year={2014}
}

@book{train2009discrete,
  title={Discrete choice methods with simulation},
  author={Train, Kenneth E},
  year={2009},
  publisher={Cambridge university press}
}

@article{cowley2011learning,
  title={Learning principles and interaction design for ‘Green My Place’: A massively multiplayer serious game},
  author={Cowley, Ben and Moutinho, Jose Luiz and Bateman, Chris and Oliveira, Alvaro},
  journal={Entertainment Computing},
  volume={2},
  number={2},
  pages={103--113},
  year={2011},
  publisher={Elsevier}
}

@article{tversky1981framing,
  title={The framing of decisions and the psychology of choice},
  author={Tversky, Amos and Kahneman, Daniel},
  journal={Science},
  volume={211},
  number={4481},
  pages={453--458},
  year={1981},
  publisher={American Association for the Advancement of Science}
}

@article{orland2014saving,
  title={Saving energy in an office environment: A serious game intervention},
  author={Orland, Brian and Ram, Nilam and Lang, Dean and Houser, Kevin and Kling, Nate and Coccia, Michael},
  journal={Energy and Buildings},
  volume={74},
  pages={43--52},
  year={2014},
  publisher={Elsevier}
}

@article{peng2005feature,
  title={Feature selection based on mutual information criteria of max-dependency, max-relevance, and min-redundancy},
  author={Peng, Hanchuan and Long, Fuhui and Ding, Chris},
  journal={IEEE Transactions on pattern analysis and machine intelligence},
  volume={27},
  number={8},
  pages={1226--1238},
  year={2005},
  publisher={IEEE}
}

@inproceedings{bang2006powerhhouse,
  title={The powerhhouse: A persuasive computer game designed to raise awareness of domestic energy consumption},
  author={Bang, Magnus and Torstensson, Carin and Katzeff, Cecilia},
  booktitle={International Conference on Persuasive Technology},
  pages={123--132},
  year={2006},
  organization={Springer}
}

@article{reeves2015increasing,
  title={Increasing energy efficiency with entertainment media an experimental and field test of the influence of a social game on performance of energy behaviors},
  author={Reeves, Byron and Cummings, James J and Scarborough, James K and Yeykelis, Leo},
  journal={Environment and Behavior},
  volume={47},
  number={1},
  pages={102--115},
  year={2015},
  publisher={Sage Publications}
}

@article{knol2011enercities,
  title={EnerCities-A serious game to stimulate sustainability and energy conservation: Preliminary results},
  author={Knol, Erik and De Vries, Peter W},
  journal={eLearning Papers},
  number={25},
  year={2011}
}

@inproceedings{leahy2016diagnosing,
  title={Diagnosing wind turbine faults using machine learning techniques applied to operational data},
  author={Leahy, Kevin and Hu, R Lily and Konstantakopoulos, Ioannis C and Spanos, Costas J and Agogino, Alice M},
  booktitle={2016 IEEE International Conference on Prognostics and Health Management (ICPHM)},
  pages={1--8},
  year={2016},
  organization={IEEE}
}


@inproceedings{zhou2016abnormal,
  title={Abnormal event detection with high resolution micro-PMU data},
  author={Zhou, Yuxun and Arghandeh, Reza and Konstantakopoulos, Ioannis and Abdullah, Shayaan and von Meier, Alexandra and Spanos, Costas J},
  booktitle={2016 Power Systems Computation Conference (PSCC)},
  pages={1--7},
  year={2016},
  organization={IEEE}
}


@inproceedings{zhou2016data,
  title={Data-driven event detection with partial knowledge: A Hidden Structure Semi-Supervised learning method},
  author={Zhou, Yuxun and Arghandeh, Reza and Konstantakopoulos, Ioannis and Abdullah, Shayaan and Spanos, Costas J},
  booktitle={2016 American Control Conference (ACC)},
  pages={5962--5968},
  year={2016},
  organization={IEEE}
}

@inproceedings{poon2015real,
  title={Real-time model-based fault diagnosis for switching power converters},
  author={Poon, Jason and Konstantakopoulos, Ioannis C and Spanos, Costas and Sanders, Seth R},
  booktitle={2015 IEEE Applied Power Electronics Conference and Exposition (APEC)},
  pages={358--364},
  year={2015},
  organization={IEEE}
}

@inproceedings{poon2015failsafe,
  title={FailSafe: A generalized methodology for converter fault detection, identification, and remediation in nanogrids},
  author={Poon, Jason and Konstantakopoulos, Ioannis C and Arghandeh, Reza and Jain, Palak and Fisac, Jaime F and Sastry, S Shankar and Panda, Sanjib Kumar and Spanos, Costas and Sanders, Seth R},
  booktitle={2015 IEEE International Conference on Building Efficiency and Sustainable Technologies},
  pages={73--78},
  year={2015},
  organization={IEEE}
}

@article{poonmodel,
  title={Model-Based Fault Detection and Identification for Switching Power Converters},
  author={Poon, Jason and Jain, Palak and Konstantakopoulos, Ioannis and Spanos, Costas and Panda, Sanjib and Sanders, Seth},
  booktitle={IEEE Transactions on Power Electronics},
  year={2015},
  organization={IEEE}
} 

@article{pluntke2013insinc,
  title={INSINC: A Platform for Managing Peak Demand in Public Transit},
  author={Pluntke, Christopher and Prabhakar, Balaji},
  journal={JOURNEYS, Land Transport Authority Academy of Singapore},
  pages={31--39},
  year={2013}
}

@inproceedings{konstantakopoulos:2016ab,
	Author = {Ioannis C. Konstantakopoulos and Lillian Ratliff and Ming Jin and Costas Spanos and S. Shankar Sastry.},
	Booktitle = {Proceedings of the 55th International IEEE Conference of Decision and Control},
	Date-Added = {2016-06-22 21:29:59 +0000},
	Date-Modified = {2016-06-22 21:50:35 +0000},
	Title = {{Inverse Modeling of Non-Cooperative Agents via Mixture of Utilities}},
	Year = {2016}}

@book{laffont:2002aa,
	Author = {Jean-Jacques Laffont and David Martimort},
	Date-Added = {2016-06-22 17:33:49 +0000},
	Date-Modified = {2016-06-22 21:46:07 +0000},
	Publisher = {{Princeton University Press}},
	Title = {{The Theory of Incentives: The Principal--Agent Model}},
	Year = {2002}}

@book{bolton:2005aa,
	Author = {Bolton, Patrick and Dewatripont, Mathias},
	Date-Added = {2016-06-22 17:33:00 +0000},
	Date-Modified = {2016-06-22 17:33:00 +0000},
	Publisher = {MIT press},
	Title = {Contract theory},
	Year = {2005}}

@article{samad:2016aa,
	Author = {T. Samad and E. Koch and P. Stluka},
	Date-Added = {2016-06-21 17:20:19 +0000},
	Date-Modified = {2016-06-21 17:20:35 +0000},
	Doi = {10.1109/JPROC.2016.2520639},
	Journal = {Proc. of the IEEE},
	Keywords = {building management systems;demand side management;distributed power generation;power generation reliability;ADR;China;United Kingdom;United States;architectural model;automated demand response;commercial buildings;communication protocols;control protocols;demand-side load profile management;distributed storage-generation;electricity demand;end-use facilities;grid connection;grid operation reliability;grid-integrated buildings;microgrids;renewable sources;smart buildings;technology infrastructure;Building automation;Buildings;Control systems;Energy efficiency;Energy management;Load management;Microgrids;Power distribution;Power grids;Smart buildings;Smart grids;Supply and demand;Automated demand response;OpenADR;building automation;control systems;demand-side management;energy efficiency;energy management;microgrids;smart grids},
	Month = {April},
	Number = {4},
	Pages = {726--744},
	Title = {Automated Demand Response for Smart Buildings and Microgrids: The State of the Practice and Research Challenges},
	Volume = {104},
	Year = {2016},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/JPROC.2016.2520639}}

@book{isermann:2011aa,
	Author = {Rolf Isermann and Marco M\"{u}nchhof},
	Date-Added = {2016-06-20 23:32:47 +0000},
	Date-Modified = {2016-06-20 23:34:29 +0000},
	Publisher = {Springer},
	Title = {{Identification of Dynamic Systems: An Introduction with Applications}},
	Year = {2011}}

@inproceedings{rhode:2014ab,
	Author = {Rhode, Stephan and Bleimund, Felix and Gauterin, Frank},
	Booktitle = {Proc. of the 19th Inter. Federation of Automatic Control World Congress},
	Date-Added = {2016-06-20 23:03:24 +0000},
	Date-Modified = {2016-06-22 21:51:31 +0000},
	Title = {{Recursive Generalized Total Least Squares with Noise Covariance Estimation}},
	Year = {2014}}

@inproceedings{jiang2009design,
	Author = {Jiang, Xiaofan and Dawson-Haggerty, Stephen and Dutta, Prabal and Culler, David},
	Booktitle = {Proc. Inter. Conf. on Information Processing in Sensor Networks},
	Date-Modified = {2016-06-22 21:43:27 +0000},
	Organization = {IEEE},
	Pages = {253--264},
	Title = {Design and implementation of a high-fidelity ac metering network},
	Year = {2009}}

@article{aumann:1974aa,
	Author = {Aumann, Robert J and others},
	Date-Added = {2016-05-29 19:01:12 +0000},
	Date-Modified = {2016-06-22 21:49:25 +0000},
	Journal = {J. Mathematical Economics},
	Number = {1},
	Pages = {67--96},
	Title = {Subjectivity and correlation in randomized strategies},
	Volume = {1},
	Year = {1974}}

@inproceedings{konstantakopoulos:2016aa,
	Author = {Ioannis C. Konstantakopoulos and Lillian Ratliff and Ming Jin and Costas Spanos and S. Shankar Sastry},
	Booktitle = {Proc. of the 1st Inter. Workshop on Science of Smart City Operations and Platforms Engineering under Cyber Physical Systems Week},
	Date-Added = {2016-03-10 22:47:03 +0000},
	Date-Modified = {2016-06-22 21:51:05 +0000},
	Title = {{Smart Building Energy Efficiency via Social Game: A Robust Utility Learning Framework for Closing--the--Loop}},
	Year = {2016}}

@inproceedings{jin2014presencesense,
	Author = {Jin, Ming and Jia, Ruoxi and Kang, Zhoayi and Konstantakopoulos, Ioannis C and Spanos, Costas},
	Booktitle = {Proc. 1st ACM Conf. on Embedded Systems for Energy--Efficient Buildings (BuildSys'14)},
	Date-Modified = {2016-06-22 21:44:42 +0000},
	Pages = {1--10},
	Publisher = {ACM},
	Title = {PresenceSense: Zero-training Algorithm for Individual Presence Detection based on Power Monitoring},
	Year = {2014}}

@article{cribari2004asymptotic,
	Author = {Cribari-Neto, Francisco},
	Journal = {Computational Statistics \& Data Analysis},
	Number = {2},
	Pages = {215--233},
	Publisher = {Elsevier},
	Title = {Asymptotic inference under heteroskedasticity of unknown form},
	Volume = {45},
	Year = {2004}}

@article{tibshirani:1999aa,
	Author = {Tibshirani, Robert and Knight, Keith},
	Date-Modified = {2016-06-21 17:25:34 +0000},
	Journal = {J. Comp. and Graph. Statistics},
	Number = {4},
	Organization = {Citeseer},
	Pages = {671--686},
	Title = {Model search and inference by bootstrap "bumping"},
	Volume = {8},
	Year = {1999}}

@article{hurvich1998smoothing,
	Author = {Hurvich, Clifford M and Simonoff, Jeffrey S and Tsai, Chih-Ling},
	Date-Modified = {2016-06-22 21:49:07 +0000},
	Journal = {J. Royal Statistical Society: Series B (Statistical Methodology)},
	Number = {2},
	Pages = {271--293},
	Publisher = {Wiley Online Library},
	Title = {Smoothing parameter selection in nonparametric regression using an improved Akaike information criterion},
	Volume = {60},
	Year = {1998}}

@article{friedman2001greedy,
	Author = {Friedman, Jerome H},
	Journal = {Annals of statistics},
	Pages = {1189--1232},
	Publisher = {JSTOR},
	Title = {Greedy function approximation: a gradient boosting machine},
	Year = {2001}}

@article{gendreau:1986aa,
	Author = {Michel Gendreau},
	Date-Added = {2016-01-17 22:06:05 +0000},
	Date-Modified = {2016-01-17 22:06:21 +0000},
	Doi = {10.1016/0024-3795(86)90294-6},
	Journal = {Linear Algebra and its Applications},
	Pages = {99 - 102},
	Title = {On the location of eigenvalues of off-diagonal constant matrices},
	Volume = {79},
	Year = {1986},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/0024379586902946},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/0024-3795(86)90294-6}}

@article{ratliff:2016aa,
	Author = {Lillian J. Ratliff and Samuel A. Burden and S. Shankar Sastry},
	Date-Added = {2016-01-17 20:38:09 +0000},
	Date-Modified = {2016-06-22 21:46:41 +0000},
	Journal = {IEEE Trans. on Autom. Control},
	Title = {{On the Characterization of Local Nash Equilibria in Continuous Games}},
	Year = {2016 (to appear).}}

@phdthesis{ratliff:2015aa,
	Author = {Lillian J. Ratliff},
	Date-Added = {2016-01-17 20:18:16 +0000},
	Date-Modified = {2016-01-17 20:18:57 +0000},
	School = {University of California, Berkeley},
	Title = {Incentivizing Efficiency in Societal-Scale Cyber-Physical Systems},
	Year = {2015}}

@article{deilami2011real,
	Author = {Deilami, Sara and Masoum, Amir S and Moses, Paul S and Masoum, Mohammad AS},
	Journal = {Smart Grid, IEEE Transactions on},
	Number = {3},
	Pages = {456--467},
	Publisher = {IEEE},
	Title = {Real-time coordination of plug-in electric vehicle charging in smart grids to minimize power losses and improve voltage profile},
	Volume = {2},
	Year = {2011}}

@inproceedings{kok2012dynamic,
	Author = {Kok, Koen and Roossien, Bart and MacDougall, Pamela and van Pruissen, Olaf and Venekamp, Gerben and Kamphuis, Ren{\'e} and Laarakkers, Joost and Warmer, Cor},
	Booktitle = {Power and Energy Society General Meeting, 2012 IEEE},
	Organization = {IEEE},
	Pages = {1--8},
	Title = {Dynamic pricing by scalable energy management systems---Field experiences and simulation results using PowerMatcher},
	Year = {2012}}

@article{hyndman2006another,
	Author = {Hyndman, Rob J and Koehler, Anne B},
	Date-Modified = {2016-06-22 21:49:50 +0000},
	Journal = {Inter. J. forecasting},
	Number = {4},
	Pages = {679--688},
	Publisher = {Elsevier},
	Title = {Another look at measures of forecast accuracy},
	Volume = {22},
	Year = {2006}}

@book{bishop2006pattern,
	Author = {Bishop, Christopher M},
	Publisher = {springer},
	Title = {Pattern recognition and machine learning},
	Year = {2006}}

@book{Hastie09,
	Annote = {SIGNATUR = 2012-15034},
	Aquired = {2012},
	Author = {Trevor Hastie and Robert Tibshirani and Jerome Friedman},
	Keywords = {PATTERN RECOGNITION},
	Place = {Favoritenstrasse 9/4th Floor/1863},
	Publisher = {Springer},
	Title = {The Elements of Statistical Learning, Data Mining, Interference, and Prediction},
	Year = {2009}}

@article{freedman1984bootstrapping,
	Author = {Freedman, David A and Peters, Stephen C},
	Date-Modified = {2016-06-22 21:48:39 +0000},
	Journal = {J. American Statistical Association},
	Number = {385},
	Pages = {97--106},
	Publisher = {Taylor \& Francis},
	Title = {{Bootstrapping a Regression Equation: Some Empirical Results}},
	Volume = {79},
	Year = {1984}}

@book{freedman2009statistical,
	Author = {Freedman, David A},
	Date-Modified = {2016-06-22 21:47:42 +0000},
	Publisher = {{Cambridge University Press}},
	Title = {{Statistical Models: Theory and Practice}},
	Year = {2009}}

@inproceedings{ratliff:2014ac,
	Author = {Lillian J. Ratliff and Ming Jin and Ioannis C. Konstantakopoulos and Costas Spanos and S. Shankar Sastry},
	Booktitle = {Proc. of the 52nd Allerton Conf. on Communication, Control, and Computing},
	Date-Added = {2014-10-18 20:26:37 +0000},
	Date-Modified = {2016-06-22 21:42:39 +0000},
	Title = {{Social Game for Building Energy Efficiency: Incentive Design}},
	Year = {2014}}

@book{taguchi:1989aa,
	Author = {Taguchi, Genichi and Elsayed, Elsayed A and Hsiang, Thomas C},
	Date-Added = {2014-07-07 23:04:23 +0000},
	Date-Modified = {2014-07-07 23:04:25 +0000},
	Publisher = {McGraw-Hill College},
	Title = {Quality engineering in production systems},
	Year = {1989}}

@article{taguchi:1988aa,
	Author = {Gray Taguchi},
	Date-Added = {2014-07-07 23:02:56 +0000},
	Date-Modified = {2014-07-07 23:03:26 +0000},
	Doi = {10.1002/qre.4680040216},
	Issn = {1099-1638},
	Journal = {Quality and Reliability Engineering International},
	Number = {2},
	Pages = {198--198},
	Publisher = {Wiley Subscription Services, Inc., A Wiley Company},
	Title = {Introduction to quality engineering: Designing quality into products and processes, G. Taguchi, Asian productivity organization, 1986. number of pages: 191. price: $29 (U.K.)},
	Url = {http://dx.doi.org/10.1002/qre.4680040216},
	Volume = {4},
	Year = {1988},
	Bdsk-Url-1 = {http://dx.doi.org/10.1002/qre.4680040216}}

@book{taguchi:1986aa,
	Author = {Taguchi, Genichi},
	Date-Added = {2014-07-07 23:01:02 +0000},
	Date-Modified = {2014-07-07 23:02:28 +0000},
	Publisher = {Quality Resources},
	Title = {Introduction to quality engineering: designing quality into products and processes},
	Year = {1986}}

@inproceedings{kennedy:1995aa,
	Author = {Kennedy, J. and Eberhart, R.},
	Booktitle = {Proceedings of the IEEE International Conference on Neural Networks},
	Date-Added = {2014-07-07 19:09:29 +0000},
	Date-Modified = {2014-07-07 19:09:57 +0000},
	Doi = {10.1109/ICNN.1995.488968},
	Keywords = {artificial intelligence;genetic algorithms;neural nets;search problems;simulation;artificial life;evolution;genetic algorithms;multidimensional search;neural network;nonlinear functions;optimization;particle swarm;simulation;social metaphor;Artificial neural networks;Birds;Educational institutions;Genetic algorithms;Humans;Marine animals;Optimization methods;Particle swarm optimization;Performance evaluation;Testing},
	Month = {Nov},
	Pages = {1942-1948},
	Title = {Particle swarm optimization},
	Volume = {4},
	Year = {1995},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/ICNN.1995.488968}}

@incollection{kennedy:2010aa,
	Author = {Kennedy, James},
	Booktitle = {Encyclopedia of Machine Learning},
	Date-Added = {2014-07-05 18:31:07 +0000},
	Date-Modified = {2014-07-05 18:31:09 +0000},
	Pages = {760--766},
	Publisher = {Springer},
	Title = {Particle swarm optimization},
	Year = {2010}}

@article{venter:2003aa,
	Author = {Venter, Gerhard and Sobieszczanski-Sobieski, Jaroslaw},
	Date-Added = {2014-07-05 18:30:07 +0000},
	Date-Modified = {2014-07-05 18:30:08 +0000},
	Journal = {AIAA journal},
	Number = {8},
	Pages = {1583--1589},
	Title = {Particle swarm optimization},
	Volume = {41},
	Year = {2003}}

@inproceedings{ratliff:2014ab,
	Author = {Ratliff, Lillian J. and Burden, Samuel A. and S. Shankar Sastry},
	Booktitle = {Proceedings of the 2014 American Controls Conference},
	Date-Added = {2014-07-02 21:33:31 +0000},
	Date-Modified = {2014-07-02 21:33:42 +0000},
	Title = {Generictiy and Structural Stability of Non--Degenerate Differential Nash Equilibria},
	Year = {2014}}

@inproceedings{groot:2012aa,
	Author = {Groot, N. and De Schutter, B. and Hellendoorn, H.},
	Booktitle = {IEEE International Conference on Control Applications,},
	Date-Added = {2014-07-02 21:32:14 +0000},
	Date-Modified = {2014-07-02 21:32:14 +0000},
	Doi = {10.1109/CCA.2012.6402334},
	Issn = {1085-1992},
	Keywords = {decision making;game theory;incentive schemes;electricity pricing;follower decision space mapping;hierarchical control problem;incentives;leader decision space mapping;optimal decision variable;reverse Stackelberg game;road tolling;sequential decision making;Electricity;Games;Lead;Optimization;Pricing;Programming;Roads},
	Month = {Oct},
	Pages = {421-426},
	Title = {Reverse Stackelberg games, Part I: Basic framework},
	Year = {2012},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/CCA.2012.6402334}}

@techreport{konstant:2014aa,
	Author = {Ioannis C. Konstantakopoulos and L.~J.~Ratliff and Ming Jin and S. Shankar Sastry and and Costas Spanos},
	Date-Added = {2014-07-02 21:28:44 +0000},
	Date-Modified = {2016-06-22 21:45:28 +0000},
	Institution = {arXiv:1407.0727},
	Title = {Social Game for Building Energy Efficiency: Utility Learning, Simulation, and Analysis},
	Year = {2014}}

@book{hannan:2012aa,
	Author = {Hannan, Edward James and Deistler, Manfred},
	Date-Added = {2014-06-16 00:51:50 +0000},
	Date-Modified = {2014-06-16 00:51:51 +0000},
	Publisher = {SIAM},
	Title = {The statistical theory of linear systems},
	Volume = {70},
	Year = {2012}}

@book{efron:1994aa,
	Author = {Efron, Bradley and Tibshirani, Robert J},
	Date-Added = {2014-06-14 19:47:38 +0000},
	Date-Modified = {2014-06-14 19:47:40 +0000},
	Publisher = {CRC press},
	Title = {An introduction to the bootstrap},
	Volume = {57},
	Year = {1994}}

@techreport{lee:2013aa,
	Author = {Lee, M. and O.~Aslam and B.~Foster and D.~Kathan and J.~Kwok and L.~Medearis and R.~Palmer and P. Sporborg and M. Tita},
	Date-Added = {2014-06-13 18:41:22 +0000},
	Date-Modified = {2016-06-21 17:30:00 +0000},
	Institution = {Federal Energy Regulatory Commission},
	Title = {Assessment of Demand Response and Advanced Metering},
	Year = {2013}}

@article{mathieu:2011aa,
	Author = {Mathieu, Johanna L and Price, Phillip N and Kiliccote, Sila and Piette, Mary Ann},
	Date-Added = {2014-06-13 18:38:51 +0000},
	Date-Modified = {2016-06-22 21:42:19 +0000},
	Journal = {IEEE Trans. Smart Grid,},
	Number = {3},
	Pages = {507--518},
	Publisher = {IEEE},
	Title = {Quantifying changes in building electricity use, with application to demand response},
	Volume = {2},
	Year = {2011}}

@article{albadi:2008aa,
	Author = {M.H. Albadi and E.F. El-Saadany},
	Date-Added = {2014-06-13 18:37:42 +0000},
	Date-Modified = {2014-06-13 18:37:52 +0000},
	Doi = {10.1016/j.epsr.2008.04.002},
	Issn = {0378-7796},
	Journal = {Electric Power Systems Research},
	Keywords = {Electricity markets},
	Number = {11},
	Pages = {1989 - 1996},
	Title = {A summary of demand response in electricity markets},
	Volume = {78},
	Year = {2008},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0378779608001272},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/j.epsr.2008.04.002}}

@inproceedings{lovett:2013aa,
	Address = {New York, NY, USA},
	Author = {Lovett, Tom and Gabe-Thomas, Elizabeth and Natarajan, Sukumar and O'Neill, Eamonn and Padget, Julian},
	Booktitle = {Proc. of the Fourth Inter. Conf. on Future Energy Systems},
	Date-Added = {2014-06-13 16:29:53 +0000},
	Date-Modified = {2016-01-19 02:41:49 +0000},
	Doi = {10.1145/2487166.2487206},
	Keywords = {ENLITEN, energy use, intelligence, interaction, sensing},
	Location = {Berkeley, California, USA},
	Numpages = {2},
	Pages = {279--280},
	Publisher = {ACM},
	Title = {'Just Enough' Sensing to ENLITEN: A Preliminary Demonstration of Sensing Strategy for the 'Energy Literacy Through an Intelligent Home Energy Advisor' (ENLITEN) Project},
	Year = {2013},
	Bdsk-Url-1 = {http://doi.acm.org/10.1145/2487166.2487206},
	Bdsk-Url-2 = {http://dx.doi.org/10.1145/2487166.2487206}}

@inproceedings{bestick:2013aa,
	Author = {Bestick, Aaron and Ratliff, Lillian J and Yan, Posu and Bajcsy, Ruzena and Sastry, S Shankar},
	Booktitle = {Proceedings of the 2nd ACM international conference on High confidence networked systems},
	Date-Added = {2014-06-13 15:46:35 +0000},
	Date-Modified = {2014-06-13 15:46:37 +0000},
	Organization = {ACM},
	Pages = {9--16},
	Title = {An inverse correlated equilibrium framework for utility learning in multiplayer, noncooperative settings},
	Year = {2013}}

@inproceedings{merugu:2009aa,
	Author = {Merugu, Deepak and Prabhakar, Balaji S and Rama, NS},
	Booktitle = {Proceedings of ACM NetEcon Workshop},
	Date-Added = {2014-06-13 15:44:39 +0000},
	Date-Modified = {2014-06-13 15:44:52 +0000},
	Title = {An incentive mechanism for decongesting the roads: A pilot program in Bangalore},
	Year = {2009}}

@inproceedings{boman:1998aa,
	Author = {Boman, Magnus and Davidsson, Paul and Skarmeas, Nikolaos and Clark, Keith and Gustavsson, Rune},
	Booktitle = {Third Inter. Conf. on the Practical Application of Intelligent Agents and Multi-Agent Technology},
	Date-Added = {2014-06-13 15:40:37 +0000},
	Date-Modified = {2016-06-22 21:40:37 +0000},
	Pages = {505--517},
	Title = {Energy saving and added customer value in intelligent buildings},
	Year = {1998}}

@article{bourgeois:2006aa,
	Author = {Denis Bourgeois and Christoph Reinhart and Iain Macdonald},
	Date-Added = {2014-06-13 15:38:23 +0000},
	Date-Modified = {2014-06-13 15:38:38 +0000},
	Doi = {10.1016/j.enbuild.2006.03.002},
	Issn = {0378-7788},
	Journal = {Energy and Buildings},
	Keywords = {User behavioural models},
	Note = {Special Issue on Daylighting Buildings},
	Number = {7},
	Pages = {814 - 823},
	Title = {Adding advanced behavioural models in whole building energy simulation: A study on the total energy impact of manual and automated lighting control},
	Volume = {38},
	Year = {2006},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0378778806000673},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/j.enbuild.2006.03.002}}

@article{arrow:1961aa,
	Author = {Arrow, Kenneth J and Hurwicz, Leonid and Uzawa, Hirofumi},
	Date-Added = {2014-06-12 23:40:36 +0000},
	Date-Modified = {2014-06-12 23:40:46 +0000},
	Journal = {Naval Research Logistics Quarterly},
	Number = {2},
	Pages = {175--191},
	Title = {Constraint qualifications in maximization problems},
	Volume = {8},
	Year = {1961}}

@inproceedings{keshavarz:2011aa,
	Author = {Keshavarz, Arezou and Wang, Yang and Boyd, Stephen},
	Booktitle = {IEEE Inter. Symp. on Intelligent Control},
	Date-Added = {2014-06-12 20:53:42 +0000},
	Date-Modified = {2016-06-22 21:47:06 +0000},
	Organization = {IEEE},
	Pages = {613--619},
	Title = {Imputing a convex objective function},
	Year = {2011}}

@conference{Mathieu2012,
	Author = {Mathieu, J.L. and Dyson, M.E. and Callaway, D.S. and Rosenfeld, A.},
	Booktitle = {ACEEE Summer Study on Energy Efficiency in Buildings},
	Date-Added = {2014-06-12 20:21:03 +0000},
	Date-Modified = {2014-06-12 20:21:10 +0000},
	Title = {Using Residential Electric Loads for Fast Demand Response: The Potential Resource and Revenues, the Costs, and Policy Recommendations},
	Year = {2012}}



@inproceedings{oldewurtel2010ACC,
	Author = {Oldewurtel, F. and Parisio, A. and Jones, C.N. and Morari, M. and Gyalistras, D. and Gwerder, M. and Stauch, V. and Lehmann, B. and Wirth, K.},
	Booktitle = {Proc. of the American Control Conf.},
	Date-Added = {2014-06-12 20:20:27 +0000},
	Date-Modified = {2016-01-19 02:42:10 +0000},
	Pages = {5100--5105},
	Title = {Energy efficient building climate control using stochastic model predictive control and weather predictions},
	Year = {2010}}

@inproceedings{maAnderson2011ACC,
	Author = {Ma, Y. and Anderson, G. and Borrelli, F.},
	Booktitle = {Proc. of the American Control Conf.},
	Date-Added = {2014-06-12 20:20:14 +0000},
	Date-Modified = {2016-01-19 02:42:40 +0000},
	Pages = {2089--2094},
	Title = {A distributed predictive control approach to building temperature regulation},
	Year = {2011}}

@incollection{flam:1990aa,
	Author = {Fl\r{a}m, Sjur D},
	Booktitle = {System Modelling and Optimization},
	Date-Added = {2014-06-11 22:46:10 +0000},
	Date-Modified = {2014-06-11 22:48:03 +0000},
	Pages = {115--123},
	Publisher = {Springer},
	Title = {Solving non-cooperative games by continuous subgradient projection methods},
	Year = {1990}}

@inproceedings{ratliff:2013aa,
	Author = {Ratliff, Lillian J. and Burden, Samuel A. and S. Shankar Sastry},
	Booktitle = {Proceedings of the 51st Annual Allerton Conference on Communication, Control, and Computing},
	Date-Added = {2014-06-11 22:13:26 +0000},
	Date-Modified = {2014-06-11 22:13:26 +0000},
	Title = {Characterization and Computation of Local Nash Equilibria in Continuous Games},
	Year = {2013}}

@inproceedings{ratliff:2014aa,
	Author = {Ratliff, Lillian J and Dong, Roy and Ohlsson, Henrik and Sastry, S Shankar},
	Booktitle = {Proc. of the 19th World Congress of the Inter. Federation of Automatic Control},
	Date-Added = {2014-06-11 20:53:03 +0000},
	Date-Modified = {2016-01-19 02:43:11 +0000},
	Title = {Incentive Design and Utility Learning via Energy Disaggregation},
	Year = {2014}}

@article{Eisele1982,
	Author = {Eisele, T.},
	Journal = {Journal of Optimization Theory and Applications},
	Number = {4},
	Pages = {443-468},
	Title = {Nonexistence and nonuniqueness of open-loop equilibria in linear-quadratic differential games},
	Volume = {37},
	Year = {1982}}

@article{Basar:1987kl,
	Author = {Ba{\c s}ar, Tamer},
	Date-Added = {2013-07-02 00:14:42 +0000},
	Date-Modified = {2013-07-02 00:14:43 +0000},
	Journal = {Journal of Economic Dynamics and Control},
	Number = {4},
	Pages = {531-549},
	Title = {Relaxation techniques and asynchronous algorithms for on-line computation of non-cooperative equilibria},
	Volume = {11},
	Year = {1987}}

@article{Li:1987oq,
	Author = {Li, Shu and Ba{\c s}ar, Tamer},
	Date-Added = {2013-07-02 00:14:33 +0000},
	Date-Modified = {2013-07-02 00:14:35 +0000},
	Journal = {Automatica},
	Number = {4},
	Pages = {523-533},
	Title = {Distributed algorithms for the computation of noncooperative equilibria},
	Volume = {23},
	Year = {1987}}

@article{Uryasev:1994nx,
	Author = {Uryasev, S. and Rubinstein, R.Y.},
	Date-Added = {2013-07-02 00:14:26 +0000},
	Date-Modified = {2013-07-02 00:14:27 +0000},
	Journal = {IEEE Transactions on Automatic Control},
	Number = {6},
	Pages = {1263-1267},
	Title = {On relaxation algorithms in computation of noncooperative equilibria},
	Volume = {39},
	Year = {1994}}

@article{Contreras:2004cr,
	Author = {Contreras, J. and Klusch, M. and Krawczyk, J.B.},
	Date-Added = {2013-07-02 00:14:17 +0000},
	Date-Modified = {2013-07-02 00:14:19 +0000},
	Journal = {IEEE Transactions on Power Systems},
	Number = {1},
	Pages = {195-206},
	Title = {Numerical Solutions to {N}ash--{C}ournot Equilibria in Coupled Constraint Electricity Markets},
	Volume = {19},
	Year = {2004}}

@article{Klavins:2002ly,
	Author = {Klavins, Eric and Koditschek, Daniel E},
	Date-Added = {2013-07-01 18:11:04 +0000},
	Date-Modified = {2013-07-01 18:11:05 +0000},
	Journal = {The International Journal of Robotics Research},
	Number = {3},
	Pages = {257--275},
	Publisher = {SAGE Publications},
	Title = {Phase regulation of decentralized cyclic robotic systems},
	Volume = {21},
	Year = {2002},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QRS4uLy4uLy4uL0dhbWVzTWFuaWZvbGRzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvS2xhdmluczIwMDJseWFhLnBkZtIXCxgZV05TLmRhdGFPEQHmAAAAAAHmAAIAAAlCdXJyb3VnaHMAAAAAAAAAAAAAAAAAAAAAAADNZKhqSCsAAAAkNh8TS2xhdmluczIwMDJseWFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAACdAlc33FDEAAAAAAAAAAAADAAQAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADNZQraAAAAEQAIAADN93ahAAAAAQAYACQ2HwAj+yIAIBG2ACAQ7QAJvvUAAhDpAAIAY0J1cnJvdWdoczpVc2VyczoAcmF0bGlmZmw6AERyb3Bib3g6AEdhbWVzTWFuaWZvbGRzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoAS2xhdmluczIwMDJseWFhLnBkZgAADgAoABMASwBsAGEAdgBpAG4AcwAyADAAMAAyAGwAeQBhAGEALgBwAGQAZgAPABQACQBCAHUAcgByAG8AdQBnAGgAcwASAFNVc2Vycy9yYXRsaWZmbC9Ecm9wYm94L0dhbWVzTWFuaWZvbGRzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvS2xhdmluczIwMDJseWFhLnBkZgAAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgDWANsA4wLNAs8C1ALfAugC9gL6AwEDCgMPAxwDHwMxAzQDOQAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAM7}}

@incollection{Muhammad:2005zr,
	Author = {Muhammad, Abubakr and Egerstedt, Magnus},
	Booktitle = {Cooperative Control},
	Date-Added = {2013-07-01 18:06:06 +0000},
	Date-Modified = {2013-07-01 18:06:07 +0000},
	Pages = {153--170},
	Publisher = {Springer},
	Title = {Decentralized coordination with local interactions: Some new directions},
	Year = {2005},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QRi4uLy4uLy4uL0dhbWVzTWFuaWZvbGRzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvTXVoYW1tYWQyMDA1enJhYS5wZGbSFwsYGVdOUy5kYXRhTxEB6AAAAAAB6AACAAAJQnVycm91Z2hzAAAAAAAAAAAAAAAAAAAAAAAAzWSoakgrAAAAJDYfFE11aGFtbWFkMjAwNXpyYWEucGRmAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAnBNDN9xM3AAAAAAAAAAAAAwAEAAAJIAAAAAAAAAAAAAAAAAAAAARyZWZzABAACAAAzWUK2gAAABEACAAAzfd1pwAAAAEAGAAkNh8AI/siACARtgAgEO0ACb71AAIQ6QACAGRCdXJyb3VnaHM6VXNlcnM6AHJhdGxpZmZsOgBEcm9wYm94OgBHYW1lc01hbmlmb2xkczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AE11aGFtbWFkMjAwNXpyYWEucGRmAA4AKgAUAE0AdQBoAGEAbQBtAGEAZAAyADAAMAA1AHoAcgBhAGEALgBwAGQAZgAPABQACQBCAHUAcgByAG8AdQBnAGgAcwASAFRVc2Vycy9yYXRsaWZmbC9Ecm9wYm94L0dhbWVzTWFuaWZvbGRzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvTXVoYW1tYWQyMDA1enJhYS5wZGYAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgDXANwA5ALQAtIC1wLiAusC+QL9AwQDDQMSAx8DIgM0AzcDPAAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAM+}}

@book{Basar:1995ys,
	Author = {Basar, Tamer and Olsder, Geert Jan and Clsder, GJ and Basar, T and Baser, T and Olsder, Geert Jan},
	Date-Added = {2013-07-01 17:44:14 +0000},
	Date-Modified = {2013-07-01 17:44:15 +0000},
	Publisher = {SIAM},
	Title = {Dynamic noncooperative game theory},
	Volume = {200},
	Year = {1995}}

@article{Shapley:1959vn,
	Author = {Shapley, Lloyd S},
	Date-Added = {2013-06-30 18:51:33 +0000},
	Date-Modified = {2013-06-30 18:51:35 +0000},
	Journal = {Contribution to the theory of games},
	Pages = {87--93},
	Title = {A solution containing an arbitrary closed component},
	Volume = {4},
	Year = {1959},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QRS4uLy4uLy4uL0dhbWVzTWFuaWZvbGRzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvU2hhcGxleTE5NTl2bmFhLnBkZtIXCxgZV05TLmRhdGFPEQHmAAAAAAHmAAIAAAlCdXJyb3VnaHMAAAAAAAAAAAAAAAAAAAAAAADNZKhqSCsAAAAkNh8TU2hhcGxleTE5NTl2bmFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAACcEzs3wy4IAAAAAAAAAAAADAAQAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADNZQraAAAAEQAIAADN8S3yAAAAAQAYACQ2HwAj+yIAIBG2ACAQ7QAJvvUAAhDpAAIAY0J1cnJvdWdoczpVc2VyczoAcmF0bGlmZmw6AERyb3Bib3g6AEdhbWVzTWFuaWZvbGRzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoAU2hhcGxleTE5NTl2bmFhLnBkZgAADgAoABMAUwBoAGEAcABsAGUAeQAxADkANQA5AHYAbgBhAGEALgBwAGQAZgAPABQACQBCAHUAcgByAG8AdQBnAGgAcwASAFNVc2Vycy9yYXRsaWZmbC9Ecm9wYm94L0dhbWVzTWFuaWZvbGRzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvU2hhcGxleTE5NTl2bmFhLnBkZgAAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgDWANsA4wLNAs8C1ALfAugC9gL6AwEDCgMPAxwDHwMxAzQDOQAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAM7}}

@inproceedings{Ratliff:2012uq,
	Author = {Ratliff, L.J. and Coogan, S. and Calderone, D. and Sastry, S.S.},
	Booktitle = {Proceedings of the 50th Annual Allerton Conference on Communication, Control, and Computing},
	Date-Added = {2013-06-30 00:12:38 +0000},
	Date-Modified = {2013-06-30 20:17:42 +0000},
	Doi = {10.1109/Allerton.2012.6483440},
	Keywords = {continuous time systems;discrete time systems;feedback;game theory;multi-agent systems;pricing;Nash equilibrium;continuous-time infinite horizon setting;convex feasibility problem;diffusion controlled;discrete-time finite horizon settings;discrete-time infinite horizon setting;dynamically coupled Nash followers;feedback control strategy;follower cost function;hierarchical linear-quadratic game;leader pricing;linear-quadratic dynamic games pricing;multinetwork security;player control inputs;quadratic dependence;selfish agents;uncoupled leader;Feedback control;Games;Lead;Nash equilibrium;Pricing;Security;Symmetric matrices},
	Pages = {1798-1805},
	Title = {Pricing in linear-quadratic dynamic games},
	Year = {2012},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/Allerton.2012.6483440}}

@inproceedings{Li:2011fk,
	Author = {Li, Na and Marden, Jason R},
	Booktitle = {Proceedings of the 50th IEEE Conference on Decision and Control and European Control Conference},
	Date-Added = {2013-06-30 00:08:35 +0000},
	Date-Modified = {2013-06-30 20:18:58 +0000},
	Pages = {2434--2440},
	Title = {Designing games for distributed optimization},
	Year = {2011}}

@article{Monderer:1996fk,
	Author = {Monderer, Dov and Shapley, Lloyd S},
	Date-Added = {2013-06-29 00:16:44 +0000},
	Date-Modified = {2013-06-29 00:16:46 +0000},
	Journal = {Games and economic behavior},
	Number = {1},
	Pages = {124--143},
	Publisher = {Elsevier Science},
	Title = {Potential games},
	Volume = {14},
	Year = {1996}}

@book{Bertsekas:1999fk,
	Author = {Bertsekas, Dimitri P},
	Date-Added = {2013-06-26 21:42:56 +0000},
	Date-Modified = {2013-06-26 21:45:45 +0000},
	Publisher = {Athena Scientific},
	Title = {Nonlinear programming},
	Year = {1999}}

@book{Polak:1997fk,
	Author = {Polak, Elijah},
	Date-Added = {2013-06-11 20:46:27 +0000},
	Date-Modified = {2013-06-11 20:46:29 +0000},
	Publisher = {Springer New York},
	Title = {Optimization: algorithms and consistent approximations},
	Year = {1997}}

@article{Jackson:2000zr,
	Author = {Jackson, Matthew O},
	Date-Added = {2013-06-05 23:24:15 +0000},
	Date-Modified = {2013-06-05 23:24:16 +0000},
	Journal = {The Encyclopedia of Life Support Systems},
	Title = {Mechanism theory},
	Year = {2000}}

@unpublished{Stein:2010fe,
	Author = {Noah Stein},
	Date-Added = {2013-05-22 20:52:42 +0000},
	Date-Modified = {2013-07-05 21:57:15 +0000},
	Note = {{U}npublished Notes ({P}ersonal Correspondence)},
	Title = {Games on Manifolds},
	Year = {2010},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcC4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvU3RlaW4yMDEwZmVhYS5wZGbSFwsYGVdOUy5kYXRhTxECMgAAAAACMgACAAAIQmVydHJhbmQAAAAAAAAAAAAAAAAAAAAAAAAAyAZTq0grAAAFMb7TEVN0ZWluMjAxMGZlYWEucGRmAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAVGgk7NaOaLAAAAAAAAAAAAAwAIAAAJIAAAAAAAAAAAAAAAAAAAAARyZWZzABAACAAAyAa2GwAAABEACAAAzWlI+wAAAAEAJAUxvtMFMb7PBR/0QwUdMbsEnJiZBJyUhwAKSeMACknYAACSPwACAIhCZXJ0cmFuZDpVc2VyczoAcmF0bGlmZmw6AERlc2t0b3A6AEJlcmtlbGV5LVBoRDoAMDAtUmVzZWFyY2gtQWxsOgAwMC1TdTEzLVJlc2VhcmNoOgBHYW1lczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AFN0ZWluMjAxMGZlYWEucGRmAA4AJAARAFMAdABlAGkAbgAyADAAMQAwAGYAZQBhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB2VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9TdGVpbjIwMTBmZWFhLnBkZgATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQEBBgEOA0QDRgNLA1YDXwNtA3EDeAOBA4YDkwOWA6gDqwOwAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA7I=}}

@book{Milnor:1963xr,
	Author = {Milnor, John W},
	Date-Added = {2013-05-22 17:25:39 +0000},
	Date-Modified = {2013-05-22 17:25:41 +0000},
	Publisher = {Princeton university press},
	Title = {Morse theory},
	Year = {1963}}

@book{Von-Neumann:1947oz,
	Author = {Von Neumann, John and Morgenstern, Oskar},
	Date-Added = {2013-05-21 20:26:48 +0000},
	Date-Modified = {2013-05-21 20:27:01 +0000},
	Publisher = {Princeton university press},
	Title = {The theory of games and economic behavior},
	Year = {1947}}

@article{Thom:1974dk,
	Author = {Ren\'{e} Thom},
	Date-Added = {2013-05-21 19:37:47 +0000},
	Date-Modified = {2013-05-21 19:44:18 +0000},
	Journal = {Comptes rendus des Journ\'{e}es Math\'{e}matiques de la Soci\'{e}t\'{e} Math\'{e}matique de France},
	Number = {3},
	Pages = {63-70},
	Title = {L'optimisation Simultan\'{e}e et la Th\'{e}orie des Jeux en Topologie Diff\'{e}rentielle},
	Year = {1974}}

@article{Ekeland:1974pb,
	Author = {Ekeland, IVAR},
	Date-Added = {2013-05-21 19:35:41 +0000},
	Date-Modified = {2013-05-21 19:35:43 +0000},
	Journal = {Topology},
	Number = {4},
	Pages = {375--388},
	Publisher = {Pergamon},
	Title = {Topologie diff{\'e}rentielle et th{\'e}orie des jeux},
	Volume = {13},
	Year = {1974}}

@book{Hirsch:1976la,
	Author = {Hirsch, Morris W},
	Date-Added = {2013-05-21 19:34:36 +0000},
	Date-Modified = {2013-05-21 19:34:38 +0000},
	Publisher = {Springer New York},
	Title = {Differential topology},
	Year = {1976}}

@book{Lee:2012fy,
	Author = {Lee, John M},
	Date-Added = {2013-05-20 22:53:12 +0000},
	Date-Modified = {2013-05-20 23:00:25 +0000},
	Doi = {10.1007/978-1-4419-9982-5},
	Edition = {2nd},
	Publisher = {Springer},
	Title = {Introduction to smooth manifolds},
	Year = {2012},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/978-1-4419-9982-5}}

@article{Flam:2002th,
	Author = {Fl\r{a}m, Sjur Didrik},
	Date-Added = {2013-05-20 21:48:02 +0000},
	Date-Modified = {2013-05-20 21:57:53 +0000},
	Doi = {10.1142/S0219198902000756},
	Journal = {International Game Theory Review},
	Number = {04},
	Pages = {357--370},
	Publisher = {World Scientific},
	Title = {Equilibrium, evolutionary stability and gradient dynamics},
	Volume = {4},
	Year = {2002},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8Qby4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvRmxhbTIwMDJ0aGFhLnBkZtIXCxgZV05TLmRhdGFPEQIwAAAAAAIwAAIAAAhCZXJ0cmFuZAAAAAAAAAAAAAAAAAAAAAAAAADIBlOrSCsAAAUxvtMQRmxhbTIwMDJ0aGFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABTHOUM2uzIQAAAAAAAAAAAADAAgAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADIBrYbAAAAEQAIAADNry70AAAAAQAkBTG+0wUxvs8FH/RDBR0xuwScmJkEnJSHAApJ4wAKSdgAAJI/AAIAh0JlcnRyYW5kOlVzZXJzOgByYXRsaWZmbDoARGVza3RvcDoAQmVya2VsZXktUGhEOgAwMC1SZXNlYXJjaC1BbGw6ADAwLVN1MTMtUmVzZWFyY2g6AEdhbWVzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoARmxhbTIwMDJ0aGFhLnBkZgAADgAiABAARgBsAGEAbQAyADAAMAAyAHQAaABhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB1VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9GbGFtMjAwMnRoYWEucGRmAAATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQABBQENA0EDQwNIA1MDXANqA24DdQN+A4MDkAOTA6UDqAOtAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA68=}}

@article{Smale:1975hc,
	Author = {Smale, Steve},
	Date-Added = {2013-05-20 21:29:50 +0000},
	Date-Modified = {2013-06-30 20:14:51 +0000},
	Doi = {10.1007/BF00485983},
	Journal = {Synthese},
	Number = {2},
	Pages = {345-358},
	Publisher = {Springer-Verlag},
	Title = {Global analysis and economics},
	Volume = {31},
	Year = {1975},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcC4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvU21hbGUxOTc1aGNhYS5wZGbSFwsYGVdOUy5kYXRhTxECMgAAAAACMgACAAAIQmVydHJhbmQAAAAAAAAAAAAAAAAAAAAAAAAAyAZTq0grAAAFMb7TEVNtYWxlMTk3NWhjYWEucGRmAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAU0tOvNsspSAAAAAAAAAAAAAwAIAAAJIAAAAAAAAAAAAAAAAAAAAARyZWZzABAACAAAyAa2GwAAABEACAAAzbMswgAAAAEAJAUxvtMFMb7PBR/0QwUdMbsEnJiZBJyUhwAKSeMACknYAACSPwACAIhCZXJ0cmFuZDpVc2VyczoAcmF0bGlmZmw6AERlc2t0b3A6AEJlcmtlbGV5LVBoRDoAMDAtUmVzZWFyY2gtQWxsOgAwMC1TdTEzLVJlc2VhcmNoOgBHYW1lczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AFNtYWxlMTk3NWhjYWEucGRmAA4AJAARAFMAbQBhAGwAZQAxADkANwA1AGgAYwBhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB2VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9TbWFsZTE5NzVoY2FhLnBkZgATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQEBBgEOA0QDRgNLA1YDXwNtA3EDeAOBA4YDkwOWA6gDqwOwAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA7I=},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/BF00485983}}

@article{Rosen:1965tg,
	Author = {Rosen, J. B.},
	Date-Added = {2013-05-20 21:27:32 +0000},
	Date-Modified = {2013-05-24 17:39:01 +0000},
	Doi = {10.2307/1911749},
	Journal = {Econometrica},
	Number = {3},
	Pages = {520},
	Publisher = {JSTOR},
	Title = {Existence and Uniqueness of Equilibrium Points for Concave N-Person Games},
	Volume = {33},
	Year = {1965},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcC4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvUm9zZW4xOTY1dGdhYS5wZGbSFwsYGVdOUy5kYXRhTxECMgAAAAACMgACAAAIQmVydHJhbmQAAAAAAAAAAAAAAAAAAAAAAAAAyAZTq0grAAAFMb7TEVJvc2VuMTk2NXRnYWEucGRmAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAVCie/Nv8ZVAAAAAAAAAAAAAwAIAAAJIAAAAAAAAAAAAAAAAAAAAARyZWZzABAACAAAyAa2GwAAABEACAAAzcAoxQAAAAEAJAUxvtMFMb7PBR/0QwUdMbsEnJiZBJyUhwAKSeMACknYAACSPwACAIhCZXJ0cmFuZDpVc2VyczoAcmF0bGlmZmw6AERlc2t0b3A6AEJlcmtlbGV5LVBoRDoAMDAtUmVzZWFyY2gtQWxsOgAwMC1TdTEzLVJlc2VhcmNoOgBHYW1lczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AFJvc2VuMTk2NXRnYWEucGRmAA4AJAARAFIAbwBzAGUAbgAxADkANgA1AHQAZwBhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB2VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9Sb3NlbjE5NjV0Z2FhLnBkZgATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQEBBgEOA0QDRgNLA1YDXwNtA3EDeAOBA4YDkwOWA6gDqwOwAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA7I=},
	Bdsk-Url-1 = {http://dx.doi.org/10.2307/1911749}}

@article{Braun:2011kl,
	Author = {Braun, Daniel A. and Ortega, Pedro A. and Wolpert, Daniel M.},
	Date-Added = {2013-05-20 21:26:00 +0000},
	Date-Modified = {2013-05-20 21:26:03 +0000},
	Doi = {10.1007/s00221-011-2642-y},
	Journal = {Experimental Brain Research},
	Number = {3-4},
	Pages = {631-641},
	Publisher = {Springer-Verlag},
	Title = {Motor coordination: when two have to act as one},
	Url = {http://dx.doi.org/10.1007/s00221-011-2642-y},
	Volume = {211},
	Year = {2011},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcC4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvQnJhdW4yMDExa2xhYS5wZGbSFwsYGVdOUy5kYXRhTxECMgAAAAACMgACAAAIQmVydHJhbmQAAAAAAAAAAAAAAAAAAAAAAAAAyAZTq0grAAAFMb7TEUJyYXVuMjAxMWtsYWEucGRmAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAU8MWLNuQYrAAAAAAAAAAAAAwAIAAAJIAAAAAAAAAAAAAAAAAAAAARyZWZzABAACAAAyAa2GwAAABEACAAAzblomwAAAAEAJAUxvtMFMb7PBR/0QwUdMbsEnJiZBJyUhwAKSeMACknYAACSPwACAIhCZXJ0cmFuZDpVc2VyczoAcmF0bGlmZmw6AERlc2t0b3A6AEJlcmtlbGV5LVBoRDoAMDAtUmVzZWFyY2gtQWxsOgAwMC1TdTEzLVJlc2VhcmNoOgBHYW1lczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AEJyYXVuMjAxMWtsYWEucGRmAA4AJAARAEIAcgBhAHUAbgAyADAAMQAxAGsAbABhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB2VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9CcmF1bjIwMTFrbGFhLnBkZgATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQEBBgEOA0QDRgNLA1YDXwNtA3EDeAOBA4YDkwOWA6gDqwOwAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA7I=},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/s00221-011-2642-y}}

@article{Saari:1997oq,
	Author = {Saari, Donald G.},
	Date-Added = {2013-05-20 21:25:23 +0000},
	Date-Modified = {2013-05-20 21:25:26 +0000},
	Doi = {10.1007/s001990050122},
	Journal = {Economic Theory},
	Number = {2},
	Pages = {219-260},
	Publisher = {Springer-Verlag},
	Title = {The generic existence of a core for q -rules},
	Url = {http://dx.doi.org/10.1007/s001990050122},
	Volume = {9},
	Year = {1997},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcC4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvU2FhcmkxOTk3b3FhYS5wZGbSFwsYGVdOUy5kYXRhTxECMgAAAAACMgACAAAIQmVydHJhbmQAAAAAAAAAAAAAAAAAAAAAAAAAyAZTq0grAAAFMb7TEVNhYXJpMTk5N29xYWEucGRmAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAU0q4/NssZWAAAAAAAAAAAAAwAIAAAJIAAAAAAAAAAAAAAAAAAAAARyZWZzABAACAAAyAa2GwAAABEACAAAzbMoxgAAAAEAJAUxvtMFMb7PBR/0QwUdMbsEnJiZBJyUhwAKSeMACknYAACSPwACAIhCZXJ0cmFuZDpVc2VyczoAcmF0bGlmZmw6AERlc2t0b3A6AEJlcmtlbGV5LVBoRDoAMDAtUmVzZWFyY2gtQWxsOgAwMC1TdTEzLVJlc2VhcmNoOgBHYW1lczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AFNhYXJpMTk5N29xYWEucGRmAA4AJAARAFMAYQBhAHIAaQAxADkAOQA3AG8AcQBhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB2VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9TYWFyaTE5OTdvcWFhLnBkZgATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQEBBgEOA0QDRgNLA1YDXwNtA3EDeAOBA4YDkwOWA6gDqwOwAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA7I=},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/s001990050122}}

@article{Simsek:2007nx,
	Author = {Simsek, A. and Ozdaglar, A. and Acemoglu, D.},
	Date-Added = {2013-05-20 21:23:41 +0000},
	Date-Modified = {2013-05-20 21:23:45 +0000},
	Doi = {10.1287/moor.1060.0235},
	Journal = {Mathematics of Operations Research},
	Number = {1},
	Pages = {193-214},
	Publisher = {Institute for Operations Research and the Management Sciences},
	Title = {Generalized Poincare-Hopf Theorem for Compact Nonsmooth Regions},
	Url = {http://dx.doi.org/10.1287/moor.1060.0235},
	Volume = {32},
	Year = {2007},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcS4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvU2ltc2VrMjAwN254YWEucGRm0hcLGBlXTlMuZGF0YU8RAjgAAAAAAjgAAgAACEJlcnRyYW5kAAAAAAAAAAAAAAAAAAAAAAAAAMgGU6tIKwAABTG+0xJTaW1zZWsyMDA3bnhhYS5wZGYAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAFPSHLzbpVOQAAAAAAAAAAAAMACAAACSAAAAAAAAAAAAAAAAAAAAAEcmVmcwAQAAgAAMgGthsAAAARAAgAAM26t6kAAAABACQFMb7TBTG+zwUf9EMFHTG7BJyYmQSclIcACknjAApJ2AAAkj8AAgCJQmVydHJhbmQ6VXNlcnM6AHJhdGxpZmZsOgBEZXNrdG9wOgBCZXJrZWxleS1QaEQ6ADAwLVJlc2VhcmNoLUFsbDoAMDAtU3UxMy1SZXNlYXJjaDoAR2FtZXM6AEFsbGVydG9uMTNfTG9jYWxOYXNoOgByZWZzOgBTaW1zZWsyMDA3bnhhYS5wZGYAAA4AJgASAFMAaQBtAHMAZQBrADIAMAAwADcAbgB4AGEAYQAuAHAAZABmAA8AEgAIAEIAZQByAHQAcgBhAG4AZAASAHdVc2Vycy9yYXRsaWZmbC9EZXNrdG9wL0JlcmtlbGV5LVBoRC8wMC1SZXNlYXJjaC1BbGwvMDAtU3UxMy1SZXNlYXJjaC9HYW1lcy9BbGxlcnRvbjEzX0xvY2FsTmFzaC9yZWZzL1NpbXNlazIwMDdueGFhLnBkZgAAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgECAQcBDwNLA00DUgNdA2YDdAN4A38DiAONA5oDnQOvA7IDtwAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAO5},
	Bdsk-Url-1 = {http://dx.doi.org/10.1287/moor.1060.0235}}

@book{Reny:2008cr,
	Author = {Reny, Philip J.},
	Date-Added = {2013-05-20 21:22:48 +0000},
	Date-Modified = {2013-05-24 17:25:30 +0000},
	Doi = {10.1057/9780230226203.1191},
	Isbn = {978-0-333-78676-5},
	Number = {2},
	Pages = {69-74},
	Publisher = {Nature Publishing Group - Macmillan Publishers},
	Title = {{N}on-cooperative games (equilibrium existence)},
	Url = {http://dx.doi.org/10.1057/9780230226203.1191},
	Year = {2008},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8Qby4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvUmVueTIwMDhjcmFhLnBkZtIXCxgZV05TLmRhdGFPEQIwAAAAAAIwAAIAAAhCZXJ0cmFuZAAAAAAAAAAAAAAAAAAAAAAAAADIBlOrSCsAAAUxvtMQUmVueTIwMDhjcmFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABTH4R82u1J4AAAAAAAAAAAADAAgAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADIBrYbAAAAEQAIAADNrzcOAAAAAQAkBTG+0wUxvs8FH/RDBR0xuwScmJkEnJSHAApJ4wAKSdgAAJI/AAIAh0JlcnRyYW5kOlVzZXJzOgByYXRsaWZmbDoARGVza3RvcDoAQmVya2VsZXktUGhEOgAwMC1SZXNlYXJjaC1BbGw6ADAwLVN1MTMtUmVzZWFyY2g6AEdhbWVzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoAUmVueTIwMDhjcmFhLnBkZgAADgAiABAAUgBlAG4AeQAyADAAMAA4AGMAcgBhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB1VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9SZW55MjAwOGNyYWEucGRmAAATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQABBQENA0EDQwNIA1MDXANqA24DdQN+A4MDkAOTA6UDqAOtAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA68=},
	Bdsk-Url-1 = {http://dx.doi.org/10.1057/9780230226203.1191}}

@article{Reddy:2013dq,
	Author = {Reddy, Puduru Viswanadha and Engwerda, Jacob Christiaan},
	Date-Added = {2013-05-20 21:20:14 +0000},
	Date-Modified = {2013-05-20 21:20:16 +0000},
	Doi = {10.1016/j.automatica.2013.03.004},
	Journal = {Automatica},
	Number = {6},
	Pages = {1705-1714},
	Publisher = {Elsevier},
	Title = {Pareto optimality in infinite horizon linear quadratic differential games},
	Url = {http://dx.doi.org/10.1016/j.automatica.2013.03.004},
	Volume = {49},
	Year = {2013},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcC4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvUmVkZHkyMDEzZHFhYS5wZGbSFwsYGVdOUy5kYXRhTxECMgAAAAACMgACAAAIQmVydHJhbmQAAAAAAAAAAAAAAAAAAAAAAAAAyAZTq0grAAAFMb7TEVJlZGR5MjAxM2RxYWEucGRmAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAU12C3Ntk1wAAAAAAAAAAAAAwAIAAAJIAAAAAAAAAAAAAAAAAAAAARyZWZzABAACAAAyAa2GwAAABEACAAAzbav4AAAAAEAJAUxvtMFMb7PBR/0QwUdMbsEnJiZBJyUhwAKSeMACknYAACSPwACAIhCZXJ0cmFuZDpVc2VyczoAcmF0bGlmZmw6AERlc2t0b3A6AEJlcmtlbGV5LVBoRDoAMDAtUmVzZWFyY2gtQWxsOgAwMC1TdTEzLVJlc2VhcmNoOgBHYW1lczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AFJlZGR5MjAxM2RxYWEucGRmAA4AJAARAFIAZQBkAGQAeQAyADAAMQAzAGQAcQBhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB2VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9SZWRkeTIwMTNkcWFhLnBkZgATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQEBBgEOA0QDRgNLA1YDXwNtA3EDeAOBA4YDkwOWA6gDqwOwAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA7I=},
	Bdsk-Url-1 = {http://dx.doi.org/10.1016/j.automatica.2013.03.004}}

@article{Danskin:1954bh,
	Author = {Danskin, J. M.},
	Date-Added = {2013-05-20 21:19:22 +0000},
	Date-Modified = {2013-05-20 21:19:25 +0000},
	Doi = {10.1002/nav.3800010409},
	Journal = {Naval Research Logistics Quarterly},
	Number = {4},
	Pages = {313-320},
	Publisher = {Wiley Blackwell (John Wiley & Sons)},
	Title = {Fictitious play for continuous games},
	Url = {http://dx.doi.org/10.1002/nav.3800010409},
	Volume = {1},
	Year = {1954},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8Qci4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvRGFuc2tpbjE5NTRiaGFhLnBkZtIXCxgZV05TLmRhdGFPEQI6AAAAAAI6AAIAAAhCZXJ0cmFuZAAAAAAAAAAAAAAAAAAAAAAAAADIBlOrSCsAAAUxvtMTRGFuc2tpbjE5NTRiaGFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABTHZqs2uzmUAAAAAAAAAAAADAAgAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADIBrYbAAAAEQAIAADNrzDVAAAAAQAkBTG+0wUxvs8FH/RDBR0xuwScmJkEnJSHAApJ4wAKSdgAAJI/AAIAikJlcnRyYW5kOlVzZXJzOgByYXRsaWZmbDoARGVza3RvcDoAQmVya2VsZXktUGhEOgAwMC1SZXNlYXJjaC1BbGw6ADAwLVN1MTMtUmVzZWFyY2g6AEdhbWVzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoARGFuc2tpbjE5NTRiaGFhLnBkZgAOACgAEwBEAGEAbgBzAGsAaQBuADEAOQA1ADQAYgBoAGEAYQAuAHAAZABmAA8AEgAIAEIAZQByAHQAcgBhAG4AZAASAHhVc2Vycy9yYXRsaWZmbC9EZXNrdG9wL0JlcmtlbGV5LVBoRC8wMC1SZXNlYXJjaC1BbGwvMDAtU3UxMy1SZXNlYXJjaC9HYW1lcy9BbGxlcnRvbjEzX0xvY2FsTmFzaC9yZWZzL0RhbnNraW4xOTU0YmhhYS5wZGYAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgEDAQgBEANOA1ADVQNgA2kDdwN7A4IDiwOQA50DoAOyA7UDugAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAO8},
	Bdsk-Url-1 = {http://dx.doi.org/10.1002/nav.3800010409}}

@article{Shamma:2005qf,
	Author = {Shamma, J.S. and Arslan, G.},
	Date-Added = {2013-05-20 21:17:26 +0000},
	Date-Modified = {2013-05-20 21:17:29 +0000},
	Doi = {10.1109/TAC.2005.843878},
	Journal = {IEEE Transactions on Automatic Control},
	Number = {3},
	Pages = {312-327},
	Publisher = {Institute of Electrical and Electronics Engineers},
	Title = {Dynamic fictitious play, dynamic gradient play, and distributed convergence to Nash equilibria},
	Url = {http://dx.doi.org/10.1109/TAC.2005.843878},
	Volume = {50},
	Year = {2005},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcS4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvU2hhbW1hMjAwNXFmYWEucGRm0hcLGBlXTlMuZGF0YU8RAjgAAAAAAjgAAgAACEJlcnRyYW5kAAAAAAAAAAAAAAAAAAAAAAAAAMgGU6tIKwAABTG+0xJTaGFtbWEyMDA1cWZhYS5wZGYAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAFMd+Zza7PYgAAAAAAAAAAAAMACAAACSAAAAAAAAAAAAAAAAAAAAAEcmVmcwAQAAgAAMgGthsAAAARAAgAAM2vMdIAAAABACQFMb7TBTG+zwUf9EMFHTG7BJyYmQSclIcACknjAApJ2AAAkj8AAgCJQmVydHJhbmQ6VXNlcnM6AHJhdGxpZmZsOgBEZXNrdG9wOgBCZXJrZWxleS1QaEQ6ADAwLVJlc2VhcmNoLUFsbDoAMDAtU3UxMy1SZXNlYXJjaDoAR2FtZXM6AEFsbGVydG9uMTNfTG9jYWxOYXNoOgByZWZzOgBTaGFtbWEyMDA1cWZhYS5wZGYAAA4AJgASAFMAaABhAG0AbQBhADIAMAAwADUAcQBmAGEAYQAuAHAAZABmAA8AEgAIAEIAZQByAHQAcgBhAG4AZAASAHdVc2Vycy9yYXRsaWZmbC9EZXNrdG9wL0JlcmtlbGV5LVBoRC8wMC1SZXNlYXJjaC1BbGwvMDAtU3UxMy1SZXNlYXJjaC9HYW1lcy9BbGxlcnRvbjEzX0xvY2FsTmFzaC9yZWZzL1NoYW1tYTIwMDVxZmFhLnBkZgAAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgECAQcBDwNLA00DUgNdA2YDdAN4A38DiAONA5oDnQOvA7IDtwAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAO5},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/TAC.2005.843878}}

@inbook{Shamma:2003ve,
	Author = {Shamma, J.S. and Arslan, G.},
	Booktitle = {42nd IEEE International Conference on Decision and Control (IEEE Cat. No.03CH37475)},
	Date-Added = {2013-05-20 21:15:40 +0000},
	Date-Modified = {2013-05-20 21:15:44 +0000},
	Doi = {10.1109/CDC.2003.1271798},
	Isbn = {0-7803-7924-1},
	Pages = {4140-4145},
	Publisher = {Institute of Electrical and Electronics Engineers},
	Title = {A feedback stabilization approach to fictitious play},
	Url = {http://dx.doi.org/10.1109/CDC.2003.1271798},
	Year = {2003},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcS4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvU2hhbW1hMjAwM3ZlYWEucGRm0hcLGBlXTlMuZGF0YU8RAjgAAAAAAjgAAgAACEJlcnRyYW5kAAAAAAAAAAAAAAAAAAAAAAAAAMgGU6tIKwAABTG+0xJTaGFtbWEyMDAzdmVhYS5wZGYAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAFMdYyza7NoQAAAAAAAAAAAAMACAAACSAAAAAAAAAAAAAAAAAAAAAEcmVmcwAQAAgAAMgGthsAAAARAAgAAM2vMBEAAAABACQFMb7TBTG+zwUf9EMFHTG7BJyYmQSclIcACknjAApJ2AAAkj8AAgCJQmVydHJhbmQ6VXNlcnM6AHJhdGxpZmZsOgBEZXNrdG9wOgBCZXJrZWxleS1QaEQ6ADAwLVJlc2VhcmNoLUFsbDoAMDAtU3UxMy1SZXNlYXJjaDoAR2FtZXM6AEFsbGVydG9uMTNfTG9jYWxOYXNoOgByZWZzOgBTaGFtbWEyMDAzdmVhYS5wZGYAAA4AJgASAFMAaABhAG0AbQBhADIAMAAwADMAdgBlAGEAYQAuAHAAZABmAA8AEgAIAEIAZQByAHQAcgBhAG4AZAASAHdVc2Vycy9yYXRsaWZmbC9EZXNrdG9wL0JlcmtlbGV5LVBoRC8wMC1SZXNlYXJjaC1BbGwvMDAtU3UxMy1SZXNlYXJjaC9HYW1lcy9BbGxlcnRvbjEzX0xvY2FsTmFzaC9yZWZzL1NoYW1tYTIwMDN2ZWFhLnBkZgAAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgECAQcBDwNLA00DUgNdA2YDdAN4A38DiAONA5oDnQOvA7IDtwAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAO5},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/CDC.2003.1271798}}

@article{Flam:1999ly,
	Author = {Fl\r{a}m, Sjur Didrik},
	Date-Added = {2013-05-20 21:12:13 +0000},
	Date-Modified = {2013-06-30 20:15:35 +0000},
	Doi = {10.1023/A:1008709129421},
	Journal = {Computational Optimization and Applications},
	Number = {1},
	Pages = {87-102},
	Publisher = {Springer-Verlag},
	Title = {Learning Equilibrium Play: A Myopic Approach},
	Volume = {14},
	Year = {1999},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8Qby4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvRmxhbTE5OTlseWFhLnBkZtIXCxgZV05TLmRhdGFPEQIwAAAAAAIwAAIAAAhCZXJ0cmFuZAAAAAAAAAAAAAAAAAAAAAAAAADIBlOrSCsAAAUxvtMQRmxhbTE5OTlseWFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABTHMTM2uzCEAAAAAAAAAAAADAAgAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADIBrYbAAAAEQAIAADNry6RAAAAAQAkBTG+0wUxvs8FH/RDBR0xuwScmJkEnJSHAApJ4wAKSdgAAJI/AAIAh0JlcnRyYW5kOlVzZXJzOgByYXRsaWZmbDoARGVza3RvcDoAQmVya2VsZXktUGhEOgAwMC1SZXNlYXJjaC1BbGw6ADAwLVN1MTMtUmVzZWFyY2g6AEdhbWVzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoARmxhbTE5OTlseWFhLnBkZgAADgAiABAARgBsAGEAbQAxADkAOQA5AGwAeQBhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB1VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9GbGFtMTk5OWx5YWEucGRmAAATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQABBQENA0EDQwNIA1MDXANqA24DdQN+A4MDkAOTA6UDqAOtAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA68=},
	Bdsk-Url-1 = {http://dx.doi.org/10.1023/A:1008709129421}}

@article{Danskin:1981zr,
	Author = {Danskin, J. M.},
	Date-Added = {2013-05-20 21:07:19 +0000},
	Date-Modified = {2013-05-20 21:07:23 +0000},
	Doi = {10.1007/BF01755961},
	Journal = {International Journal of Game Theory},
	Number = {3-4},
	Pages = {147-154},
	Publisher = {Springer-Verlag},
	Title = {Fictitious play for continuous games revisited},
	Url = {http://dx.doi.org/10.1007/BF01755961},
	Volume = {10},
	Year = {1981},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8Qci4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvRGFuc2tpbjE5ODF6cmFhLnBkZtIXCxgZV05TLmRhdGFPEQI6AAAAAAI6AAIAAAhCZXJ0cmFuZAAAAAAAAAAAAAAAAAAAAAAAAADIBlOrSCsAAAUxvtMTRGFuc2tpbjE5ODF6cmFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABTHbC82uzqYAAAAAAAAAAAADAAgAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADIBrYbAAAAEQAIAADNrzEWAAAAAQAkBTG+0wUxvs8FH/RDBR0xuwScmJkEnJSHAApJ4wAKSdgAAJI/AAIAikJlcnRyYW5kOlVzZXJzOgByYXRsaWZmbDoARGVza3RvcDoAQmVya2VsZXktUGhEOgAwMC1SZXNlYXJjaC1BbGw6ADAwLVN1MTMtUmVzZWFyY2g6AEdhbWVzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoARGFuc2tpbjE5ODF6cmFhLnBkZgAOACgAEwBEAGEAbgBzAGsAaQBuADEAOQA4ADEAegByAGEAYQAuAHAAZABmAA8AEgAIAEIAZQByAHQAcgBhAG4AZAASAHhVc2Vycy9yYXRsaWZmbC9EZXNrdG9wL0JlcmtlbGV5LVBoRC8wMC1SZXNlYXJjaC1BbGwvMDAtU3UxMy1SZXNlYXJjaC9HYW1lcy9BbGxlcnRvbjEzX0xvY2FsTmFzaC9yZWZzL0RhbnNraW4xOTgxenJhYS5wZGYAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgEDAQgBEANOA1ADVQNgA2kDdwN7A4IDiwOQA50DoAOyA7UDugAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAO8},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/BF01755961}}

@article{Russell:1995ys,
	Author = {Stuart Russell and Devika Subramanian},
	Date-Added = {2013-05-20 21:04:57 +0000},
	Date-Modified = {2013-05-20 21:04:59 +0000},
	Journal = {Journal of Artificial Intelligence Research},
	Pages = {575--609},
	Title = {Provably Bounded-Optimal Agents},
	Volume = {2},
	Year = {1995},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8Qci4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvUnVzc2VsbDE5OTV5c2FhLnBkZtIXCxgZV05TLmRhdGFPEQI6AAAAAAI6AAIAAAhCZXJ0cmFuZAAAAAAAAAAAAAAAAAAAAAAAAADIBlOrSCsAAAUxvtMTUnVzc2VsbDE5OTV5c2FhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABTQvE82ygIoAAAAAAAAAAAADAAgAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADIBrYbAAAAEQAIAADNsuL6AAAAAQAkBTG+0wUxvs8FH/RDBR0xuwScmJkEnJSHAApJ4wAKSdgAAJI/AAIAikJlcnRyYW5kOlVzZXJzOgByYXRsaWZmbDoARGVza3RvcDoAQmVya2VsZXktUGhEOgAwMC1SZXNlYXJjaC1BbGw6ADAwLVN1MTMtUmVzZWFyY2g6AEdhbWVzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoAUnVzc2VsbDE5OTV5c2FhLnBkZgAOACgAEwBSAHUAcwBzAGUAbABsADEAOQA5ADUAeQBzAGEAYQAuAHAAZABmAA8AEgAIAEIAZQByAHQAcgBhAG4AZAASAHhVc2Vycy9yYXRsaWZmbC9EZXNrdG9wL0JlcmtlbGV5LVBoRC8wMC1SZXNlYXJjaC1BbGwvMDAtU3UxMy1SZXNlYXJjaC9HYW1lcy9BbGxlcnRvbjEzX0xvY2FsTmFzaC9yZWZzL1J1c3NlbGwxOTk1eXNhYS5wZGYAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgEDAQgBEANOA1ADVQNgA2kDdwN7A4IDiwOQA50DoAOyA7UDugAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAO8}}

@article{Harris:1998vn,
	Abstract = {No abstract is available for this item.},
	Author = {Harris, Christopher},
	Date-Added = {2013-05-20 21:02:02 +0000},
	Date-Modified = {2013-05-20 21:02:03 +0000},
	Journal = {Games and Economic Behavior},
	Number = {2},
	Pages = {238-259},
	Title = {On the Rate of Convergence of Continuous-Time Fictitious Play},
	Url = {http://ideas.repec.org/a/eee/gamebe/v22y1998i2p238-259.html},
	Volume = {22},
	Year = 1998,
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcS4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvSGFycmlzMTk5OHZuYWEucGRm0hcLGBlXTlMuZGF0YU8RAjgAAAAAAjgAAgAACEJlcnRyYW5kAAAAAAAAAAAAAAAAAAAAAAAAAMgGU6tIKwAABTG+0xJIYXJyaXMxOTk4dm5hYS5wZGYAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAFMdwgza7OyQAAAAAAAAAAAAMACAAACSAAAAAAAAAAAAAAAAAAAAAEcmVmcwAQAAgAAMgGthsAAAARAAgAAM2vMTkAAAABACQFMb7TBTG+zwUf9EMFHTG7BJyYmQSclIcACknjAApJ2AAAkj8AAgCJQmVydHJhbmQ6VXNlcnM6AHJhdGxpZmZsOgBEZXNrdG9wOgBCZXJrZWxleS1QaEQ6ADAwLVJlc2VhcmNoLUFsbDoAMDAtU3UxMy1SZXNlYXJjaDoAR2FtZXM6AEFsbGVydG9uMTNfTG9jYWxOYXNoOgByZWZzOgBIYXJyaXMxOTk4dm5hYS5wZGYAAA4AJgASAEgAYQByAHIAaQBzADEAOQA5ADgAdgBuAGEAYQAuAHAAZABmAA8AEgAIAEIAZQByAHQAcgBhAG4AZAASAHdVc2Vycy9yYXRsaWZmbC9EZXNrdG9wL0JlcmtlbGV5LVBoRC8wMC1SZXNlYXJjaC1BbGwvMDAtU3UxMy1SZXNlYXJjaC9HYW1lcy9BbGxlcnRvbjEzX0xvY2FsTmFzaC9yZWZzL0hhcnJpczE5OTh2bmFhLnBkZgAAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgECAQcBDwNLA00DUgNdA2YDdAN4A38DiAONA5oDnQOvA7IDtwAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAO5},
	Bdsk-Url-1 = {http://ideas.repec.org/a/eee/gamebe/v22y1998i2p238-259.html}}

@article{Flam:1998kx,
	Author = {Fl\r{a}m, Sjur Didrik},
	Date-Modified = {2013-07-01 18:31:48 +0000},
	Doi = {10.1023/A:1018987409039},
	Journal = {Annals of Operations Research},
	Pages = {473-482},
	Publisher = {Springer-Verlag},
	Title = {Restricted attention, myopic play, and the learning of equilibrium},
	Volume = {82},
	Year = {1998},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8Qby4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvRmxhbTE5OThreGFhLnBkZtIXCxgZV05TLmRhdGFPEQIwAAAAAAIwAAIAAAhCZXJ0cmFuZAAAAAAAAAAAAAAAAAAAAAAAAADIBlOrSCsAAAUxvtMQRmxhbTE5OThreGFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABTHPUs2uzJQAAAAAAAAAAAADAAgAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADIBrYbAAAAEQAIAADNry8EAAAAAQAkBTG+0wUxvs8FH/RDBR0xuwScmJkEnJSHAApJ4wAKSdgAAJI/AAIAh0JlcnRyYW5kOlVzZXJzOgByYXRsaWZmbDoARGVza3RvcDoAQmVya2VsZXktUGhEOgAwMC1SZXNlYXJjaC1BbGw6ADAwLVN1MTMtUmVzZWFyY2g6AEdhbWVzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoARmxhbTE5OThreGFhLnBkZgAADgAiABAARgBsAGEAbQAxADkAOQA4AGsAeABhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB1VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9GbGFtMTk5OGt4YWEucGRmAAATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQABBQENA0EDQwNIA1MDXANqA24DdQN+A4MDkAOTA6UDqAOtAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA68=},
	Bdsk-Url-1 = {http://dx.doi.org/10.1023/A:1018987409039}}

@book{Motreanu:1991bv,
	Author = {Motreanu, D.},
	Date-Modified = {2013-05-23 20:01:43 +0000},
	Doi = {10.1007/BFb0083640},
	Isbn = {978-3-540-54728-0},
	Pages = {175-184},
	Publisher = {Springer-Verlag},
	Title = {Generic existence of morse functions on infinite dimensional riemannian manifolds and applications},
	Url = {http://dx.doi.org/10.1007/BFb0083640},
	Year = {1991},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8Qcy4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvTW90cmVhbnUxOTkxYnZhYS5wZGbSFwsYGVdOUy5kYXRhTxECQAAAAAACQAACAAAIQmVydHJhbmQAAAAAAAAAAAAAAAAAAAAAAAAAyAZTq0grAAAFMb7TFE1vdHJlYW51MTk5MWJ2YWEucGRmAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAVGYTzNw8NzAAAAAAAAAAAAAwAIAAAJIAAAAAAAAAAAAAAAAAAAAARyZWZzABAACAAAyAa2GwAAABEACAAAzcQl4wAAAAEAJAUxvtMFMb7PBR/0QwUdMbsEnJiZBJyUhwAKSeMACknYAACSPwACAItCZXJ0cmFuZDpVc2VyczoAcmF0bGlmZmw6AERlc2t0b3A6AEJlcmtlbGV5LVBoRDoAMDAtUmVzZWFyY2gtQWxsOgAwMC1TdTEzLVJlc2VhcmNoOgBHYW1lczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AE1vdHJlYW51MTk5MWJ2YWEucGRmAAAOACoAFABNAG8AdAByAGUAYQBuAHUAMQA5ADkAMQBiAHYAYQBhAC4AcABkAGYADwASAAgAQgBlAHIAdAByAGEAbgBkABIAeVVzZXJzL3JhdGxpZmZsL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvTW90cmVhbnUxOTkxYnZhYS5wZGYAABMAAS8AABUAAgAP//8AAIAG0hscHR5aJGNsYXNzbmFtZVgkY2xhc3Nlc11OU011dGFibGVEYXRhox0fIFZOU0RhdGFYTlNPYmplY3TSGxwiI1xOU0RpY3Rpb25hcnmiIiBfEA9OU0tleWVkQXJjaGl2ZXLRJidUcm9vdIABAAgAEQAaACMALQAyADcAQABGAE0AVQBgAGcAagBsAG4AcQBzAHUAdwCEAI4BBAEJAREDVQNXA1wDZwNwA34DggOJA5IDlwOkA6cDuQO8A8EAAAAAAAACAQAAAAAAAAAoAAAAAAAAAAAAAAAAAAADww==},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/BFb0083640}}

@article{Carlson:1996fk,
	Author = {Carlson, D. and Haurie, A.},
	Date-Modified = {2013-06-02 23:01:50 +0000},
	Doi = {10.1137/S0363012994265158},
	Journal = {SIAM Journal on Control and Optimization},
	Number = {4},
	Pages = {1405-1419},
	Publisher = {Society for Industrial and Applied Mathematics},
	Title = {A Turnpike Theory for Infinite-Horizon Open-Loop Competitive Processes},
	Url = {http://dx.doi.org/10.1137/S0363012994265158},
	Volume = {34},
	Year = {1996},
	Bdsk-Url-1 = {http://dx.doi.org/10.1137/S0363012994265158}}

@book{Carlson:2000uq,
	Author = {Carlson, Dean A. and Haurie, Alain B.},
	Date-Modified = {2013-06-02 23:02:58 +0000},
	Doi = {10.1007/978-1-4612-1336-9_10},
	Isbn = {978-1-4612-7100-0},
	Pages = {195-212},
	Publisher = {Springer-Verlag},
	Title = {Infinite Horizon Dynamic Games with Coupled State Constraints},
	Url = {http://dx.doi.org/10.1007/978-1-4612-1336-9_10},
	Year = {2000},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QRS4uLy4uLy4uL0dhbWVzTWFuaWZvbGRzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvQ2FybHNvbjIwMDB1cWFhLnBkZtIXCxgZV05TLmRhdGFPEQHmAAAAAAHmAAIAAAlCdXJyb3VnaHMAAAAAAAAAAAAAAAAAAAAAAADNZKhqSCsAAAAkNh8TQ2FybHNvbjIwMDB1cWFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAACrlC83RGlwAAAAAAAAAAAADAAQAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADNZQraAAAAEQAIAADN0XzMAAAAAQAYACQ2HwAj+yIAIBG2ACAQ7QAJvvUAAhDpAAIAY0J1cnJvdWdoczpVc2VyczoAcmF0bGlmZmw6AERyb3Bib3g6AEdhbWVzTWFuaWZvbGRzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoAQ2FybHNvbjIwMDB1cWFhLnBkZgAADgAoABMAQwBhAHIAbABzAG8AbgAyADAAMAAwAHUAcQBhAGEALgBwAGQAZgAPABQACQBCAHUAcgByAG8AdQBnAGgAcwASAFNVc2Vycy9yYXRsaWZmbC9Ecm9wYm94L0dhbWVzTWFuaWZvbGRzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvQ2FybHNvbjIwMDB1cWFhLnBkZgAAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgDWANsA4wLNAs8C1ALfAugC9gL6AwEDCgMPAxwDHwMxAzQDOQAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAM7},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/978-1-4612-1336-9_10}}

@book{Carlson:2002kx,
	Author = {Carlson, Dean A.},
	Date-Modified = {2013-06-02 23:05:49 +0000},
	Doi = {10.1007/978-1-4757-3561-1_18},
	Pages = {333-348},
	Publisher = {Springer-Verlag},
	Title = {Uniqueness of Normalized Nash Equilibrium for a Class of Games With Strategies in Banach Spaces},
	Url = {http://dx.doi.org/10.1007/978-1-4757-3561-1_18},
	Year = {2002},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/978-1-4757-3561-1_18}}


@inproceedings{ratliff2006maximum,
  title={Maximum margin planning},
  author={Ratliff, Nathan D and Bagnell, J Andrew and Zinkevich, Martin A},
  booktitle={Proceedings of the 23rd international conference on Machine learning},
  pages={729--736},
  year={2006},
  organization={ACM}
}
@article{jin2015inverse,
  title={Inverse Reinforcement Learning via Deep Gaussian Process},
  author={Jin, Ming and Spanos, Costas},
  journal={arXiv preprint arXiv:1512.08065},
  year={2015}
}



@inproceedings{poll2012pilot,
  title={Pilot study of a plug load management system: Preparing for sustainability base},
  author={Poll, Scott and Teubert, Christopher},
  booktitle={Green Technologies Conference, 2012 IEEE},
  pages={1--6},
  year={2012},
  organization={IEEE}
}

@article{moorefield2008office,
  title={Office plug load field monitoring report},
  author={Moorefield, Laura and Frazer, Brooke and Bendt, Paul},
  journal={Ecos Consulting},
  year={2008}
}

@inproceedings{dawson2010smap,
  title={sMAP: a simple measurement and actuation profile for physical information},
  author={Dawson-Haggerty, Stephen and Jiang, Xiaofan and Tolle, Gilman and Ortiz, Jorge and Culler, David},
  booktitle={Proceedings of the 8th ACM Conference on Embedded Networked Sensor Systems},
  pages={197--210},
  year={2010},
  organization={ACM}
}

@article{weekly2014modeling,
  title={Modeling and Estimation of the Humans' Effect on the CO2 Dynamics Inside a Conference Room},
  author={Weekly, Kevin and Bekiaris-Liberis, Nikolaos and Bayen, Alexandre M},
  journal={arXiv preprint arXiv:1403.5085},
  year={2014}
}

@inproceedings{weekly2013low,
  title={Low-cost coarse airborne particulate matter sensing for indoor occupancy detection},
  author={Weekly, Kevin and Rim, Donghyun and Zhang, Lin and Bayen, Alexandre M and Nazaroff, William W and Spanos, Costas J},
  booktitle={Automation Science and Engineering (CASE), 2013 IEEE International Conference on},
  pages={32--37},
  year={2013},
  organization={IEEE}
}

@inproceedings{liao2010integrated,
  title={An integrated approach to occupancy modeling and estimation in commercial buildings},
  author={Liao, Chenda and Barooah, Prabir},
  booktitle={American Control Conference (ACC), 2010},
  pages={3130--3135},
  year={2010},
  organization={IEEE}
}

@article{liao2012agent,
  title={Agent-based and graphical modelling of building occupancy},
  author={Liao, Chenda and Lin, Yashen and Barooah, Prabir},
  journal={Journal of Building Performance Simulation},
  volume={5},
  number={1},
  pages={5--25},
  year={2012},
  publisher={Taylor \& Francis}
}

@book{chapelle2006semi,
  title={Semi-supervised learning},
  author={Chapelle, Olivier and Sch{\"o}lkopf, Bernhard and Zien, Alexander and others},
  volume={2},
  year={2006},
  publisher={MIT press Cambridge}
}

@article{valiant1984theory,
  title={A theory of the learnable},
  author={Valiant, Leslie G},
  journal={Communications of the ACM},
  volume={27},
  number={11},
  pages={1134--1142},
  year={1984},
  publisher={ACM}
}

@inproceedings{blum1998combining,
  title={Combining labeled and unlabeled data with co-training},
  author={Blum, Avrim and Mitchell, Tom},
  booktitle={Proceedings of the eleventh annual conference on Computational learning theory},
  pages={92--100},
  year={1998},
  organization={ACM}
}

@article{zhou2005tri,
  title={Tri-training: Exploiting unlabeled data using three classifiers},
  author={Zhou, Zhi-Hua and Li, Ming},
  journal={Knowledge and Data Engineering, IEEE Transactions on},
  volume={17},
  number={11},
  pages={1529--1541},
  year={2005},
  publisher={IEEE}
}

@article{angluin1988learning,
  title={Learning from noisy examples},
  author={Angluin, Dana and Laird, Philip},
  journal={Machine Learning},
  volume={2},
  number={4},
  pages={343--370},
  year={1988},
  publisher={Springer}
}

@inproceedings{goldman2000enhancing,
  title={Enhancing supervised learning with unlabeled data},
  author={Goldman, Sally and Zhou, Yan},
  booktitle={ICML},
  pages={327--334},
  year={2000},
  organization={Citeseer}
}

@inproceedings{gupta2010electrisense,
  title={ElectriSense: single-point sensing using EMI for electrical event detection and classification in the home},
  author={Gupta, Sidhant and Reynolds, Matthew S and Patel, Shwetak N},
  booktitle={Proceedings of the 12th ACM international conference on Ubiquitous computing},
  pages={139--148},
  year={2010},
  organization={ACM}
}

@article{konstantakopoulos2014social,
  title={Social game for building energy efficiency: Utility learning, simulation, and analysis},
  author={Konstantakopoulos, Ioannis C and Ratliff, Lillian J and Jin, Ming and Sastry, S Shankar and Spanos, Costas},
  journal={arXiv preprint arXiv:1407.0727},
  year={2014}
}

@inproceedings{jiang2008creating,
  title={Creating greener homes with IP-based wireless AC energy monitors},
  author={Jiang, Xiaofan and Dawson-Haggerty, Stephen and Taneja, Jay and Dutta, Prabal and Culler, David},
  booktitle={Proceedings of the 6th ACM conference on Embedded network sensor systems},
  pages={355--356},
  year={2008},
  organization={ACM}
}

@inproceedings{jiang2009design,
  title={Design and implementation of a high-fidelity ac metering network},
  author={Jiang, Xiaofan and Dawson-Haggerty, Stephen and Dutta, Prabal and Culler, David},
  booktitle={Information Processing in Sensor Networks, 2009. IPSN 2009. International Conference on},
  pages={253--264},
  year={2009},
  organization={IEEE}
}

@article{jin2014environmental,
  title={Environmental Sensing by Wearable Device for Indoor Activity and Location Estimation},
  author={Jin, Ming and Zou, Han and Weekly, Kevin and Jia, Ruoxi and Bayen, Alexandre M and Spanos, Costas J},
  journal={arXiv preprint arXiv:1406.5765},
  year={2014}
}

@inproceedings{zou2014online,
  title={An online sequential extreme learning machine approach to WiFi based indoor positioning},
  author={Zou, Han and Jiang, Hao and Lu, Xiaoxuan and Xie, Lihua},
  booktitle={Internet of Things (WF-IoT), 2014 IEEE World Forum on},
  pages={111--116},
  year={2014},
  organization={IEEE}
}

@inproceedings{dawson2012scale,
  title={@ scale: Insights from a large, long-lived appliance energy WSN},
  author={Dawson-Haggerty, Stephen and Lanzisera, Steven and Taneja, Jay and Brown, Richard and Culler, David},
  booktitle={Proceedings of the 11th international conference on Information Processing in Sensor Networks},
  pages={37--48},
  year={2012},
  organization={ACM}
}

@article{liu2013change,
  title={Change-point detection in time-series data by relative density-ratio estimation},
  author={Liu, Song and Yamada, Makoto and Collier, Nigel and Sugiyama, Masashi},
  journal={Neural Networks},
  volume={43},
  pages={72--83},
  year={2013},
  publisher={Elsevier}
}

@inproceedings{schneider2003comparison,
  title={A comparison of event models for Naive Bayes anti-spam e-mail filtering},
  author={Schneider, Karl-Michael},
  booktitle={Proceedings of the tenth conference on European chapter of the Association for Computational Linguistics-Volume 1},
  pages={307--314},
  year={2003},
  organization={Association for Computational Linguistics}
}

@inproceedings{chen2013non,
  title={Non-Intrusive Occupancy Monitoring using Smart Meters},
  author={Chen, Dong and Barker, Sean and Subbaswamy, Adarsh and Irwin, David and Shenoy, Prashant},
  booktitle={Proceedings of the 5th ACM Workshop on Embedded Systems For Energy-Efficient Buildings},
  pages={1--8},
  year={2013},
  organization={ACM}
}

@inproceedings{meyn2009sensor,
  title={A sensor-utility-network method for estimation of occupancy in buildings},
  author={Meyn, Sean and Surana, Amit and Lin, Yiqing and Oggianu, Stella Maris and Narayanan, Satish and Frewen, Thomas A},
  booktitle={Decision and Control, 2009 held jointly with the 2009 28th Chinese Control Conference. CDC/CCC 2009. Proceedings of the 48th IEEE Conference on},
  pages={1494--1500},
  year={2009},
  organization={IEEE}
}

@inproceedings{lu2010smart,
  title={The smart thermostat: using occupancy sensors to save energy in homes},
  author={Lu, Jiakang and Sookoor, Tamim and Srinivasan, Vijay and Gao, Ge and Holben, Brian and Stankovic, John and Field, Eric and Whitehouse, Kamin},
  booktitle={Proceedings of the 8th ACM Conference on Embedded Networked Sensor Systems},
  pages={211--224},
  year={2010},
  organization={ACM}
}

@inproceedings{scott2011preheat,
  title={PreHeat: controlling home heating using occupancy prediction},
  author={Scott, James and Bernheim Brush, AJ and Krumm, John and Meyers, Brian and Hazas, Michael and Hodges, Stephen and Villar, Nicolas},
  booktitle={Proceedings of the 13th international conference on Ubiquitous computing},
  pages={281--290},
  year={2011},
  organization={ACM}
}
@article{guo2010performance,
  title={The performance of occupancy-based lighting control systems: A review},
  author={Guo, X and Tiller, DK and Henze, GP and Waters, CE},
  journal={Lighting Research and Technology},
  volume={42},
  number={4},
  pages={415--431},
  year={2010},
  publisher={SAGE Publications}
}

@inproceedings{dickerson2011empath,
  title={Empath: a continuous remote emotional health monitoring system for depressive illness},
  author={Dickerson, Robert F and Gorlin, Eugenia I and Stankovic, John A},
  booktitle={Proceedings of the 2nd Conference on Wireless Health},
  pages={5},
  year={2011},
  organization={ACM}
}

@article{nguyen2013energy,
  title={Energy intelligent buildings based on user activity: A survey},
  author={Nguyen, Tuan Anh and Aiello, Marco},
  journal={Energy and buildings},
  volume={56},
  pages={244--257},
  year={2013},
  publisher={Elsevier}
}
@inproceedings{milenkovic2013opportunistic,
  title={An opportunistic activity-sensing approach to save energy in office buildings},
  author={Milenkovic, Marija and Amft, Oliver},
  booktitle={Proceedings of the fourth international conference on Future energy systems},
  pages={247--258},
  year={2013},
  organization={ACM}
}

@inproceedings{kleiminger2011opportunistic,
    author = "Wilhelm Kleiminger and Christian Beckel and Silvia Santini",
    title = "Opportunistic Sensing for Efficient Energy Usage in Private Households",
    year = "2011",
    booktitle = "Proceedings of the Smart Energy Strategies Conference 2011",
    address = "Zurich, Switzerland"
}

@article{de2011data,
  title={A data mining framework for electricity consumption analysis from meter data},
  author={De Silva, Daswin and Yu, Xinghuo and Alahakoon, Damminda and Holmes, Grahame},
  journal={Industrial Informatics, IEEE Transactions on},
  volume={7},
  number={3},
  pages={399--407},
  year={2011},
  publisher={IEEE}
}
@article{abreu2012using,
  title={Using pattern recognition to identify habitual behavior in residential electricity consumption},
  author={Abreu, Joana M and Pereira, Francisco C{\^a}mara and Ferr{\~a}o, Paulo},
  journal={Energy and buildings},
  volume={49},
  pages={479--487},
  year={2012},
  publisher={Elsevier}
}


@article{verdu2006classification,
  title={Classification, filtering, and identification of electrical customer load patterns through the use of self-organizing maps},
  author={Verd{\'u}, Sergio Valero and Garcia, Mario Ortiz and Senabre, Carolina and Marin, Antonio Gabald{\'o}n and Franco, Francisco J Garc{\'\i}a},
  journal={Power Systems, IEEE Transactions on},
  volume={21},
  number={4},
  pages={1672--1682},
  year={2006},
  publisher={IEEE}
}


@inproceedings{beckel2013automatic,
  title={Automatic socio-economic classification of households using electricity consumption data},
  author={Beckel, Christian and Sadamori, Leyna and Santini, Silvia},
  booktitle={Proceedings of the fourth international conference on Future energy systems},
  pages={75--86},
  year={2013},
  organization={ACM}
}

@inproceedings{molina2010private,
  title={Private memoirs of a smart meter},
  author={Molina-Markham, Andr{\'e}s and Shenoy, Prashant and Fu, Kevin and Cecchet, Emmanuel and Irwin, David},
  booktitle={Proceedings of the 2nd ACM workshop on embedded sensing systems for energy-efficiency in building},
  pages={61--66},
  year={2010},
  organization={ACM}
}
@article{zeifman2011nonintrusive,
  title={Nonintrusive appliance load monitoring: Review and outlook},
  author={Zeifman, Michael and Roth, Kurt},
  journal={IEEE Transactions on Consumer Electronics},
  pages={76--84},
  year={2011}
}

@article{hart1992nonintrusive,
  title={Nonintrusive appliance load monitoring},
  author={Hart, George W},
  journal={Proceedings of the IEEE},
  volume={80},
  number={12},
  pages={1870--1891},
  year={1992},
  publisher={IEEE}
}
@inproceedings{kim2011unsupervised,
  title={Unsupervised Disaggregation of Low Frequency Power Measurements.},
  author={Kim, Hyungsul and Marwah, Manish and Arlitt, Martin F and Lyon, Geoff and Han, Jiawei},
  booktitle={SDM},
  volume={11},
  pages={747--758},
  year={2011},
  organization={SIAM}
}
@inproceedings{kolter2011redd,
  title={REDD: A public data set for energy disaggregation research},
  author={Kolter, J Zico and Johnson, Matthew J},
  booktitle={Workshop on Data Mining Applications in Sustainability (SIGKDD), San Diego, CA},
  volume={25},
  pages={59--62},
  year={2011},
  organization={Citeseer}
}
@article{barker2012smart,
  title={Smart*: An open data set and tools for enabling research in sustainable homes},
  author={Barker, Sean and Mishra, Aditya and Irwin, David and Cecchet, Emmanuel and Shenoy, Prashant and Albrecht, Jeannie},
  journal={SustKDD, August},
  year={2012}
}

@inproceedings{kleiminger2013occupancy,
  title={Occupancy detection from electricity consumption data},
  author={Kleiminger, Wilhelm and Beckel, Christian and Staake, Thorsten and Santini, Silvia},
  booktitle={Proceedings of the 5th ACM Workshop on Embedded Systems For Energy-Efficient Buildings},
  pages={1--8},
  year={2013},
  organization={ACM}
}
@inproceedings{kleiminger2015household,
  title={Household occupancy monitoring using electricity meters},
  author={Kleiminger, Wilhelm and Beckel, Christian and Santini, Silvia},
  booktitle={Proceedings of the 2015 ACM International Joint Conference on Pervasive and Ubiquitous Computing},
  pages={975--986},
  year={2015},
  organization={ACM}
}



@article{patel2007flick,
  title={At the flick of a switch: Detecting and classifying unique electrical events on the residential power line},
  author={Patel, Shwetak N and Robertson, Thomas and Kientz, Julie A and Reynolds, Matthew S and Abowd, Gregory D},
  journal={Lecture Notes in Computer Science},
  volume={4717},
  pages={271--288},
  year={2007},
  publisher={Springer}
}
@article{dodier2006building,
  title={Building occupancy detection through sensor belief networks},
  author={Dodier, Robert H and Henze, Gregor P and Tiller, Dale K and Guo, Xin},
  journal={Energy and buildings},
  volume={38},
  number={9},
  pages={1033--1043},
  year={2006},
  publisher={Elsevier}
}
@incollection{gupta2009adding,
  title={Adding gps-control to traditional thermostats: An exploration of potential energy savings and design challenges},
  author={Gupta, Manu and Intille, Stephen S and Larson, Kent},
  booktitle={Pervasive Computing},
  pages={95--114},
  year={2009},
  publisher={Springer}
}

@inproceedings{beckel2014eco,
  title={The eco data set and the performance of non-intrusive load monitoring algorithms},
  author={Beckel, Christian and Kleiminger, Wilhelm and Cicchetti, Romano and Staake, Thorsten and Santini, Silvia},
  booktitle={Proceedings of the 1st ACM Conference on Embedded Systems for Energy-Efficient Buildings},
  pages={80--89},
  year={2014},
  organization={ACM}
}
@inproceedings{shih2015occupancy,
  title={Occupancy estimation using ultrasonic chirps},
  author={Shih, Oliver and Rowe, Anthony},
  booktitle={Proceedings of the ACM/IEEE Sixth International Conference on Cyber-Physical Systems},
  pages={149--158},
  year={2015},
  organization={ACM}
}
@inproceedings{yang2014inferring,
  title={Inferring occupancy from opportunistically available sensor data},
  author={Yang, Longqi and Ting, Kevin and Srivastava, Mani B},
  booktitle={Pervasive Computing and Communications (PerCom), 2014 IEEE International Conference on},
  pages={60--68},
  year={2014},
  organization={IEEE}
}

@ARTICLE{weekly2015tcst,
author={Weekly, K. and Bekiaris-Liberis, N. and Ming Jin and Bayen, A.M.},
journal={Control Systems Technology, IEEE Transactions on},
title={Modeling and Estimation of the Humans' Effect on the CO2 Dynamics Inside a Conference Room},
year={2015},
volume={23},
number={5},
pages={1770-1781},
doi={10.1109/TCST.2014.2384002},
ISSN={1063-6536}
}

@inproceedings{jin2015sensing,
  title={Sensing by proxy: Occupancy detection based on indoor CO2 concentration},
  author={Jin, Ming and Bekiaris-Liberis, Nikos and Weekly, Kevin and Spanos, Costas and Bayen, Alexandre M.},
  booktitle={The 9th International Conference on Mobile Ubiquitous Computing, Systems, Services and Technologies (UBICOMM'15), Nice, France}, 
  year={2015}
}
@inproceedings{jin2015brief,
  title={BRIEF: Bayesian Regression of Infinite Expert Forecasters for Single and Multiple Time Series Prediction},
  author={Jin, Ming and Spanos, Costas},
  booktitle={54th IEEE Conference on Decision and Control (CDC 2015)},
  year={2015}
}

@inproceedings{jin2014presence,
 author = {Jin, Ming and Jia, Ruoxi and Kang, Zhaoyi and Konstantakopoulos, Ioannis C. and Spanos, Costas J.},
 title = {PresenceSense: Zero-training Algorithm for Individual Presence Detection Based on Power Monitoring},
 booktitle = {Proceedings of the 1st ACM Conference on Embedded Systems for Energy-Efficient Buildings},
 series = {BuildSys '14},
 year = {2014},
 pages = {1--10},
 numpages = {10}
}



@article{van2015learning,
  title={Learning in the Presence of Corruption},
  author={van Rooyen, Brendan and Williamson, Robert C},
  journal={arXiv preprint arXiv:1504.00091},
  year={2015}
}
@article{bartlett2003rademacher,
  title={Rademacher and Gaussian complexities: Risk bounds and structural results},
  author={Bartlett, Peter L and Mendelson, Shahar},
  journal={The Journal of Machine Learning Research},
  volume={3},
  pages={463--482},
  year={2003},
  publisher={JMLR. org}
}
@inproceedings{evgeniou2004regularized,
  title={Regularized multi--task learning},
  author={Evgeniou, Theodoros and Pontil, Massimiliano},
  booktitle={Proceedings of the tenth ACM SIGKDD international conference on Knowledge discovery and data mining},
  pages={109--117},
  year={2004},
  organization={ACM}
}
@article{libsvm,
 author = {Chang, Chih-Chung and Lin, Chih-Jen},
 title = {{LIBSVM}: A library for support vector machines},
 journal = {ACM Transactions on Intelligent Systems and Technology},
 volume = {2},
 issue = {3},
 year = {2011},
 pages = {27:1--27:27}
}
@inproceedings{tang2015meter,
  title={The Meter Tells You Are at Home! Non-Intrusive Occupancy Detection via Load Curve Data},
  author={Tang, Guoming and Wu, Kui and Lei, Jingsheng and Xiao, Weidong},
  booktitle={IEEE International Conference on Smart Grid Communications},
  year={2015}
}
@book{witten2005data,
  title={Data Mining: Practical machine learning tools and techniques},
  author={Witten, Ian H and Frank, Eibe},
  year={2005},
  publisher={Morgan Kaufmann}
}

@book{kahneman2011thinking,
  title={Thinking, fast and slow},
  author={Kahneman, Daniel},
  year={2011},
  publisher={Macmillan}
}
@article{hall2009weka,
  title={The WEKA data mining software: an update},
  author={Hall, Mark and Frank, Eibe and Holmes, Geoffrey and Pfahringer, Bernhard and Reutemann, Peter and Witten, Ian H},
  journal={ACM SIGKDD explorations newsletter},
  volume={11},
  number={1},
  pages={10--18},
  year={2009},
  publisher={ACM}
}
@article{weekly2014building,
  title={Building-in-Briefcase (BiB)},
  author={Weekly, Kevin and Jin, Ming and Zou, Han and Hsu, Christopher and Bayen, Alexandre and Spanos, Costas},
  journal={arXiv preprint arXiv:1409.1660},
  year={2014}
}

@article{nesterov2013gradient,
  title={Gradient methods for minimizing composite functions},
  author={Nesterov, Yu},
  journal={Mathematical Programming},
  volume={140},
  number={1},
  pages={125--161},
  year={2013},
  publisher={Springer}
}

@article{mcquade2009,
	Author = {McQuade, JM},
	Date-Added = {2014-06-12 20:20:01 +0000},
	Date-Modified = {2014-06-12 20:20:01 +0000},
	Journal = {United Technologies Corporation, Tech. Rep},
	Title = {A system approach to high performance buildings},
	Year = {2009}
}
@article{dong2010information,
  title={An information technology enabled sustainability test-bed (ITEST) for occupancy detection through an environmental sensing network},
  author={Dong, Bing and Andrews, Burton and Lam, Khee Poh and H{\"o}ynck, Michael and Zhang, Rui and Chiou, Yun-Shang and Benitez, Diego},
  journal={Energy and Buildings},
  volume={42},
  number={7},
  pages={1038--1046},
  year={2010},
  publisher={Elsevier}
}

@inproceedings{dong2014fundamental,
  title={Fundamental limits of nonintrusive load monitoring},
  author={Dong, Roy and Ratliff, Lillian and Ohlsson, Henrik and Sastry, S Shankar},
  booktitle={Proceedings of the 3rd international conference on High confidence networked systems},
  pages={11--18},
  year={2014},
  organization={ACM}
}
@INPROCEEDINGS{salamatian2013how, 
author={Salamatian, S. and Zhang, A. and Calmon, F.D.P. and Bhamidipati, S. and Fawaz, N. and Kveton, B. and Oliveira, P. and Taft, N.}, 
booktitle={Global Conference on Signal and Information Processing (GlobalSIP), 2013 IEEE}, 
title={How to hide the elephant- or the donkey- in the room: Practical privacy against statistical inference for large data}, 
year={2013}, 
pages={269-272}, 
month={Dec}}

@inproceedings{sankar2011competitive,
  title={Competitive privacy in the smart grid: An information-theoretic approach},
  author={Sankar, Lalitha and Kar, Soummya and Tandon, Ravi and Poor, H Vincent},
  booktitle={Smart Grid Communications (SmartGridComm), 2011 IEEE International Conference on},
  pages={220--225},
  year={2011},
  organization={IEEE}
}

@inproceedings{venkitasubramaniam2013privacy,
  title={Privacy in stochastic control: A markov decision process perspective},
  author={Venkitasubramaniam, Parv},
  booktitle={Communication, Control, and Computing (Allerton), 2013 51st Annual Allerton Conference on},
  pages={381--388},
  year={2013},
  organization={IEEE}
}
@article{dwork2013algorithmic,
  title={The algorithmic foundations of differential privacy},
  author={Dwork, Cynthia and Roth, Aaron},
  journal={Theoretical Computer Science},
  volume={9},
  number={3-4},
  pages={211--407},
  year={2013}
}
@inproceedings{wainwright2012privacy,
  title={Privacy aware learning},
  author={Wainwright, Martin J and Jordan, Michael I and Duchi, John C},
  booktitle={Advances in Neural Information Processing Systems},
  pages={1430--1438},
  year={2012}
}
@article{han2014differentially,
  title={Differentially Private Distributed Constrained Optimization},
  author={Han, Shuo and Topcu, Ufuk and Pappas, George J},
  journal={arXiv preprint arXiv:1411.4105},
  year={2014}
}
@article{le2014differentially,
  title={Differentially private filtering},
  author={Le Ny, Jerome and Pappas, George J},
  journal={Automatic Control, IEEE Transactions on},
  volume={59},
  number={2},
  pages={341--354},
  year={2014},
  publisher={IEEE}
}
@inproceedings{dai2007boosting,
  title={Boosting for transfer learning},
  author={Dai, Wenyuan and Yang, Qiang and Xue, Gui-Rong and Yu, Yong},
  booktitle={Proceedings of the 24th international conference on Machine learning},
  pages={193--200},
  year={2007},
  organization={ACM}
}
@inproceedings{bickel2007discriminative,
  title={Discriminative learning for differing training and test distributions},
  author={Bickel, Steffen and Br{\"u}ckner, Michael and Scheffer, Tobias},
  booktitle={Proceedings of the 24th international conference on Machine learning},
  pages={81--88},
  year={2007},
  organization={ACM}
}
@inproceedings{sugiyama2008direct,
  title={Direct importance estimation with model selection and its application to covariate shift adaptation},
  author={Sugiyama, Masashi and Nakajima, Shinichi and Kashima, Hisashi and Buenau, Paul V and Kawanabe, Motoaki},
  booktitle={Advances in neural information processing systems},
  pages={1433--1440},
  year={2008}
}
@inproceedings{raina2007self,
  title={Self-taught learning: transfer learning from unlabeled data},
  author={Raina, Rajat and Battle, Alexis and Lee, Honglak and Packer, Benjamin and Ng, Andrew Y},
  booktitle={Proceedings of the 24th international conference on Machine learning},
  pages={759--766},
  year={2007},
  organization={ACM}
}
@inproceedings{dai2007co,
  title={Co-clustering based classification for out-of-domain documents},
  author={Dai, Wenyuan and Xue, Gui-Rong and Yang, Qiang and Yu, Yong},
  booktitle={Proceedings of the 13th ACM SIGKDD international conference on Knowledge discovery and data mining},
  pages={210--219},
  year={2007},
  organization={ACM}
}
@article{evgeniou2007multi,
  title={Multi-task feature learning},
  author={Evgeniou, A and Pontil, Massimiliano},
  journal={Advances in neural information processing systems},
  volume={19},
  pages={41},
  year={2007}
}
@inproceedings{wang2008manifold,
  title={Manifold alignment using Procrustes analysis},
  author={Wang, Chang and Mahadevan, Sridhar},
  booktitle={Proceedings of the 25th international conference on Machine learning},
  pages={1120--1127},
  year={2008},
  organization={ACM}
}
@inproceedings{lawrence2004learning,
  title={Learning to learn with the informative vector machine},
  author={Lawrence, Neil D and Platt, John C},
  booktitle={Proceedings of the twenty-first international conference on Machine learning},
  pages={65},
  year={2004},
  organization={ACM}
}
@inproceedings{bonilla2007multi,
  title={Multi-task Gaussian process prediction},
  author={Bonilla, Edwin V and Chai, Kian M and Williams, Christopher},
  booktitle={Advances in neural information processing systems},
  pages={153--160},
  year={2007}
}
@inproceedings{schwaighofer2004learning,
  title={Learning Gaussian process kernels via hierarchical Bayes},
  author={Schwaighofer, Anton and Tresp, Volker and Yu, Kai},
  booktitle={Advances in Neural Information Processing Systems},
  pages={1209--1216},
  year={2004}
}

@inproceedings{mihalkova2007mapping,
  title={Mapping and revising Markov logic networks for transfer learning},
  author={Mihalkova, Lilyana and Huynh, Tuyen and Mooney, Raymond J},
  booktitle={AAAI},
  volume={7},
  pages={608--614},
  year={2007}
}
@article{damianou2012deep,
  title={Deep gaussian processes},
  author={Damianou, Andreas C and Lawrence, Neil D},
  journal={arXiv preprint arXiv:1211.0358},
  year={2012}
}
@inproceedings{davis2009deep,
  title={Deep transfer via second-order markov logic},
  author={Davis, Jesse and Domingos, Pedro},
  booktitle={Proceedings of the 26th annual international conference on machine learning},
  pages={217--224},
  year={2009},
  organization={ACM}
}
@inproceedings{abbeel2004apprenticeship,
  title={Apprenticeship learning via inverse reinforcement learning},
  author={Abbeel, Pieter and Ng, Andrew Y},
  booktitle={Proceedings of the twenty-first international conference on Machine learning},
  pages={1},
  year={2004},
  organization={ACM}
}

@inproceedings{abbeel2008apprenticeship,
  title={Apprenticeship learning for motion planning with application to parking lot navigation},
  author={Abbeel, Pieter and Dolgov, Dmitri and Ng, Andrew Y and Thrun, Sebastian},
  booktitle={Intelligent Robots and Systems, 2008. IROS 2008. IEEE/RSJ International Conference on},
  pages={1083--1090},
  year={2008},
  organization={IEEE}
}
@article{neu2012apprenticeship,
  title={Apprenticeship learning using inverse reinforcement learning and gradient methods},
  author={Neu, Gergely and Szepesv{\'a}ri, Csaba},
  journal={arXiv preprint arXiv:1206.5264},
  year={2012}
}
@article{ramachandran2007bayesian,
  title={Bayesian inverse reinforcement learning},
  author={Ramachandran, Deepak and Amir, Eyal},
  journal={Urbana},
  volume={51},
  pages={61801},
  year={2007}
}
@inproceedings{levine2011nonlinear,
  title={Nonlinear inverse reinforcement learning with gaussian processes},
  author={Levine, Sergey and Popovic, Zoran and Koltun, Vladlen},
  booktitle={Advances in Neural Information Processing Systems},
  pages={19--27},
  year={2011}
}

@inproceedings{levine2010feature,
  title={Feature construction for inverse reinforcement learning},
  author={Levine, Sergey and Popovic, Zoran and Koltun, Vladlen},
  booktitle={Advances in Neural Information Processing Systems},
  pages={1342--1350},
  year={2010}
}

@article{pentland1999modeling,
  title={Modeling and prediction of human behavior},
  author={Pentland, Alex and Liu, Andrew},
  journal={Neural computation},
  volume={11},
  number={1},
  pages={229--242},
  year={1999},
  publisher={MIT Press}
}
@article{gadepally2014framework,
  title={A framework for estimating driver decisions near intersections},
  author={Gadepally, Vijay and Krishnamurthy, Arvind and Ozguner, Umit},
  journal={Intelligent Transportation Systems, IEEE Transactions on},
  volume={15},
  number={2},
  pages={637--646},
  year={2014},
  publisher={IEEE}
}
@article{lara2013survey,
  title={A survey on human activity recognition using wearable sensors},
  author={Lara, Oscar D and Labrador, Miguel A},
  journal={Communications Surveys \& Tutorials, IEEE},
  volume={15},
  number={3},
  pages={1192--1209},
  year={2013},
  publisher={IEEE}
}
@article{poppe2010survey,
  title={A survey on vision-based human action recognition},
  author={Poppe, Ronald},
  journal={Image and vision computing},
  volume={28},
  number={6},
  pages={976--990},
  year={2010},
  publisher={Elsevier}
}
@phdthesis{liao2006location,
  title={Location-based activity recognition},
  author={Liao, Lin},
  year={2006},
  school={University of Washington}
}
@article{hoseini2013survey,
  title={A survey on smartphone-based systems for opportunistic user context recognition},
  author={Hoseini-Tabatabaei, Seyed Amir and Gluhak, Alexander and Tafazolli, Rahim},
  journal={ACM Computing Surveys (CSUR)},
  volume={45},
  number={3},
  pages={27},
  year={2013},
  publisher={ACM}
}
@article{zeng2009survey,
  title={A survey of affect recognition methods: Audio, visual, and spontaneous expressions},
  author={Zeng, Zhihong and Pantic, Maja and Roisman, Glenn and Huang, Thomas S and others},
  journal={Pattern Analysis and Machine Intelligence, IEEE Transactions on},
  volume={31},
  number={1},
  pages={39--58},
  year={2009},
  publisher={IEEE}
}
@article{mitra2007gesture,
  title={Gesture recognition: A survey},
  author={Mitra, Sushmita and Acharya, Tinku},
  journal={Systems, Man, and Cybernetics, Part C: Applications and Reviews, IEEE Transactions on},
  volume={37},
  number={3},
  pages={311--324},
  year={2007},
  publisher={IEEE}
}
@unpublished{Bengio-et-al-2015-Book,
    title={Deep Learning},
    author={Yoshua Bengio and Ian J. Goodfellow and Aaron Courville},
    note={Book in preparation for MIT Press},
    url={http://www.iro.umontreal.ca/~bengioy/dlbook},
    year={2015}
}
@inproceedings{krizhevsky2012imagenet,
  title={Imagenet classification with deep convolutional neural networks},
  author={Krizhevsky, Alex and Sutskever, Ilya and Hinton, Geoffrey E},
  booktitle={Advances in neural information processing systems},
  pages={1097--1105},
  year={2012}
}
@inproceedings{collobert2008unified,
  title={A unified architecture for natural language processing: Deep neural networks with multitask learning},
  author={Collobert, Ronan and Weston, Jason},
  booktitle={Proceedings of the 25th international conference on Machine learning},
  pages={160--167},
  year={2008},
  organization={ACM}
}
@article{gungor2011smart,
  title={Smart grid technologies: communication technologies and standards},
  author={G{\"u}ng{\"o}r, Vehbi C and Sahin, Dilan and Kocak, Taskin and Erg{\"u}t, Salih and Buccella, Concettina and Cecati, Carlo and Hancke, Gerhard P},
  journal={Industrial informatics, IEEE transactions on},
  volume={7},
  number={4},
  pages={529--539},
  year={2011},
  publisher={IEEE}
}
@article{baldauf2007survey,
  title={A survey on context-aware systems},
  author={Baldauf, Matthias and Dustdar, Schahram and Rosenberg, Florian},
  journal={International Journal of Ad Hoc and Ubiquitous Computing},
  volume={2},
  number={4},
  pages={263--277},
  year={2007},
  publisher={Inderscience Publishers}
}
@article{seem2007using,
  title={Using intelligent data analysis to detect abnormal energy consumption in buildings},
  author={Seem, John E},
  journal={Energy and Buildings},
  volume={39},
  number={1},
  pages={52--58},
  year={2007},
  publisher={Elsevier}
}
@article{mathews2001hvac,
  title={HVAC control strategies to enhance comfort and minimise energy usage},
  author={Mathews, EH and Botha, CP and Arndt, DC and Malan, A},
  journal={Energy and buildings},
  volume={33},
  number={8},
  pages={853--863},
  year={2001},
  publisher={Elsevier}
}
@article{palensky2011demand,
  title={Demand side management: Demand response, intelligent energy systems, and smart loads},
  author={Palensky, Peter and Dietrich, Dietmar},
  journal={Industrial Informatics, IEEE Transactions on},
  volume={7},
  number={3},
  pages={381--388},
  year={2011},
  publisher={IEEE}
}
@article{goodrich2007human,
  title={Human-robot interaction: a survey},
  author={Goodrich, Michael A and Schultz, Alan C},
  journal={Foundations and trends in human-computer interaction},
  volume={1},
  number={3},
  pages={203--275},
  year={2007},
  publisher={Now Publishers Inc.}
}
@book{cesa2006prediction,
  title={Prediction, learning, and games},
  author={Cesa-Bianchi, Nicolo and Lugosi, G{\'a}bor},
  year={2006},
  publisher={Cambridge University Press}
}
@inproceedings{paramvir2000radar,
  title={RADAR: An in-building RF-based user location and tracking system},
  author={Bahl, Paramvir and Padmanabhan, Venkata N},
  booktitle={INFOCOM 2000. Nineteenth Annual Joint Conference of the IEEE Computer and Communications Societies. Proceedings. IEEE},
  volume={2},
  pages={775--784},
  year={2000}
}

@article{roos2002prob,
  title={A Probabilistic Approach to WLAN User Location Estimation},
  author={Roos, Teemu and Myllymäki, Petri and Tirri, Henry and Misikangas, Pauli and Sievänen, Juha},
  journal={International Journal of Wireless Information Networks},
  volume={9},
  pages={155-164},
  year={2002}
}
@inproceedings{locate2006yang,
  title={Locating in fingerprint space: wireless indoor localization with little human intervention},
  author={Yang, Zheng and Wu, Chenshu and Liu, Yunhao},
  booktitle={Proceedings of the 18th annual international conference on Mobile computing and networking},
  pages={269--280},
  year={2012},
  organization={ACM}
}
@inproceedings{youssef2005horus,
  title={The Horus WLAN location determination system},
  author={Youssef, Moustafa and Agrawala, Ashok},
  booktitle={Proceedings of the 3rd international conference on Mobile systems, applications, and services},
  pages={205--218},
  year={2005},
  organization={ACM}
}
@inproceedings{zee2012rai,
  title={Zee: zero-effort crowdsourcing for indoor localization},
  author={Rai, Anshul and Chintalapudi, Krishna Kant and Padmanabhan, Venkata N and Sen, Rijurekha},
  booktitle={Proceedings of the 18th annual international conference on Mobile computing and networking},
  pages={293--304},
  year={2012},
  organization={ACM}
}
@inproceedings{push2006liu,
  title={Push the limit of wifi based localization for smartphones},
  author={Liu, Hongbo and Gan, Yu and Yang, Jie and Sidhom, Simon and Wang, Yan and Chen, Yingying and Ye, Fan},
  booktitle={Proceedings of the 18th annual international conference on Mobile computing and networking},
  pages={305--316},
  year={2012},
  organization={ACM}
}
@inproceedings{grow2006park,
  title={Growing an organic indoor location system},
  author={Park, Jun-geun and Charrow, Ben and Curtis, Dorothy and Battat, Jonathan and Minkov, Einat and Hicks, Jamey and Teller, Seth and Ledlie, Jonathan},
  booktitle={Proceedings of the 8th international conference on Mobile systems, applications, and services},
  pages={271--284},
  year={2010},
  organization={ACM}
}
@inproceedings{ji2006ariadne,
  title={ARIADNE: a dynamic indoor signal map construction and localization system},
  author={Ji, Yiming and Biaz, Sa{\^a}d and Pandey, Santosh and Agrawal, Prathima},
  booktitle={Proceedings of the 4th international conference on Mobile systems, applications and services},
  pages={151--164},
  year={2006},
  organization={ACM}
}
@inproceedings{error2006gwon,
  title={Error characteristics and calibration-free techniques for wireless LAN-based location estimation},
  author={Gwon, Youngjune and Jain, Ravi},
  booktitle={Proceedings of the second international workshop on Mobility management \& wireless access protocols},
  pages={2--9},
  year={2004},
  organization={ACM}
}
@inproceedings{Chintalapudi2010EZ,
  title={Indoor localization without the pain},
  author={Chintalapudi, Krishna and Padmanabha Iyer, Anand and Padmanabhan, Venkata N},
  booktitle={Proceedings of the sixteenth annual international conference on Mobile computing and networking},
  pages={173--184},
  year={2010},
  organization={ACM}
}
@article{lim2010zero,
  title={Zero-configuration indoor localization over IEEE 802.11 wireless infrastructure},
  author={Lim, Hyuk and Kung, Lu-Chuan and Hou, Jennifer C. and Luo, Haiyun},
  journal={Wireless Networks},
  volume={16},
  pages={405-420},
  year={2010}
}


@inproceedings{feyzabadi2015hcmdp,
  title={HCMDP: a Hierarchical Solution to Constrained Markov Decision Processes},
  author={Feyzabadi, Seyedshams and Carpin, Stefano},
  booktitle={International Conference on Robotics and Automation},
  pages={3971-3978},
  year={2015},
  organization={IEEE}
}
@inproceedings{natarajan2013learning,
  title={Learning with noisy labels},
  author={Natarajan, Nagarajan and Dhillon, Inderjit S and Ravikumar, Pradeep K and Tewari, Ambuj},
  booktitle={Advances in Neural Information Processing Systems},
  pages={1196--1204},
  year={2013}
}
@inproceedings{jin2015apec,
  title={APEC: Auto Planner for Efficient Configuration of Indoor Positioning Systems},
  author={Jin, Ming and Jia, Ruoxi and Spanos, Costas},
  booktitle={The Ninth International Conference on Mobile Ubiquitous Computing, Systems, Services and Technologies},
  pages={100--107},
  year={2015}
}

@ARTICLE{jin2015virtual,
author={Jin, Ming and Jia, Ruoxi and Spanos, Costas},
journal={submitted to Mobile Computing, IEEE Transactions on},
title={Virtual Occupancy Sensing through Building Energy Analytics},
year={2015}
}
@book{adib2013see,
  title={See through walls with WiFi!},
  author={Adib, Fadel and Katabi, Dina},
  volume={43},
  number={4},
  year={2013},
  publisher={ACM}
}

@article{musardo2005ecms,
  title={A-ECMS: An adaptive algorithm for hybrid electric vehicle energy management},
  author={Musardo, Cristian and Rizzoni, Giorgio and Guezennec, Yann and Staccia, Benedetto},
  journal={European Journal of Control},
  volume={11},
  number={4},
  pages={509--524},
  year={2005},
  publisher={Elsevier}
}
@inproceedings{agarwal2010occupancy,
  title={Occupancy-driven energy management for smart building automation},
  author={Agarwal, Yuvraj and Balaji, Bharathan and Gupta, Rajesh and Lyles, Jacob and Wei, Michael and Weng, Thomas},
  booktitle={Proceedings of the 2nd ACM Workshop on Embedded Sensing Systems for Energy-Efficiency in Building},
  pages={1--6},
  year={2010},
  organization={ACM}
}
@article{indraganti2014adaptive,
  title={Adaptive model of thermal comfort for offices in hot and humid climates of India},
  author={Indraganti, Madhavi and Ooka, Ryozo and Rijal, Hom B and Brager, Gail S},
  journal={Building and Environment},
  volume={74},
  pages={39--53},
  year={2014},
  publisher={Elsevier}
}
@article{yun2012field,
  title={A field survey of visual comfort and lighting energy consumption in open plan offices},
  author={Yun, Geun Young and Kong, Hyo Joo and Kim, Hyoin and Kim, Jeong Tai},
  journal={Energy and Buildings},
  volume={46},
  pages={146--151},
  year={2012},
  publisher={Elsevier}
}
@article{martinez2013pursuit,
  title={The pursuit of citizens' privacy: a privacy-aware smart city is possible},
  author={Martinez-Balleste, Antoni and Perez-martinez, Pablo and Solanas, Agusti},
  journal={Communications Magazine, IEEE},
  volume={51},
  number={6},
  pages={136--141},
  year={2013},
  publisher={IEEE}
}
@article{mo2012cyber,
  title={Cyber--physical security of a smart grid infrastructure},
  author={Mo, Yilin and Kim, Tiffany Hyun-Jin and Brancik, Kenneth and Dickinson, Dona and Lee, Heejo and Perrig, Adrian and Sinopoli, Bruno},
  journal={Proceedings of the IEEE},
  volume={100},
  number={1},
  pages={195--209},
  year={2012},
  publisher={IEEE}
}
@article{kofler2012semantic,
  title={A semantic representation of energy-related information in future smart homes},
  author={Kofler, Mario J and Reinisch, Christian and Kastner, Wolfgang},
  journal={Energy and Buildings},
  volume={47},
  pages={169--179},
  year={2012},
  publisher={Elsevier}
}
@inproceedings{jia2015soundloc,
  title={SoundLoc: Accurate room-level indoor localization using acoustic signatures},
  author={Jia, Ruoxi and Jin, Ming and Chen, Zilong and Spanos, Costas J},
  booktitle={Automation Science and Engineering (CASE), 2015 IEEE International Conference on},
  pages={186--193},
  year={2015},
  organization={IEEE}
}

@article{shih2014robust,
  title={A robust occupancy detection and tracking algorithm for the automatic monitoring and commissioning of a building},
  author={Shih, Huang-Chia},
  journal={Energy and Buildings},
  volume={77},
  pages={270--280},
  year={2014},
  publisher={Elsevier}
}
@incollection{bayram2012smart,
  title={Smart vehicles in the smart grid: Challenges, trends, and application to the design of charging stations},
  author={Bayram, I Safak and Michailidis, George and Devetsikiotis, Michael and Granelli, Fabrizio and Bhattacharya, Subhashish},
  booktitle={Control and Optimization Methods for Electric Smart Grids},
  pages={133--145},
  year={2012},
  publisher={Springer}
}
@article{gungor2012smart,
  title={Smart grid and smart homes: key players and pilot projects},
  author={Gungor, Vehbi C and Sahin, Dilan and Kocak, Taskin and Erg{\"u}t, Salih and Buccella, Concettina and Cecati, Carlo and Hancke, Gerhard P},
  journal={Industrial Electronics Magazine, IEEE},
  volume={6},
  number={4},
  pages={18--34},
  year={2012},
  publisher={IEEE}
}
@article{neirotti2014current,
  title={Current trends in Smart City initiatives: Some stylised facts},
  author={Neirotti, Paolo and De Marco, Alberto and Cagliano, Anna Corinna and Mangano, Giulio and Scorrano, Francesco},
  journal={Cities},
  volume={38},
  pages={25--36},
  year={2014},
  publisher={Elsevier}
}

@article{bleiholder2008data,
  title={Data fusion},
  author={Bleiholder, Jens and Naumann, Felix},
  journal={ACM Computing Surveys (CSUR)},
  volume={41},
  number={1},
  pages={1},
  year={2008},
  publisher={ACM}
}
@article{tzeng2015simultaneous,
  title={Simultaneous Deep Transfer Across Domains and Tasks},
  author={Tzeng, Eric and Hoffman, Judy and Darrell, Trevor and Saenko, Kate},
  journal={arXiv preprint arXiv:1510.02192},
  year={2015}
}
@article{pan2010survey,
  title={A survey on transfer learning},
  author={Pan, Sinno Jialin and Yang, Qiang},
  journal={Knowledge and Data Engineering, IEEE Transactions on},
  volume={22},
  number={10},
  pages={1345--1359},
  year={2010},
  publisher={IEEE}
}

@inproceedings{ziebart2008maximum,
  title={Maximum Entropy Inverse Reinforcement Learning.},
  author={Ziebart, Brian D and Maas, Andrew L and Bagnell, J Andrew and Dey, Anind K},
  booktitle={AAAI},
  pages={1433--1438},
  year={2008}
}
@incollection{barrett2015autonomous,
  title={Autonomous HVAC Control, A Reinforcement Learning Approach},
  author={Barrett, Enda and Linder, Stephen},
  booktitle={Machine Learning and Knowledge Discovery in Databases},
  pages={3--19},
  year={2015},
  publisher={Springer}
}

@article{mcculloch1943logical,
  title={A logical calculus of the ideas immanent in nervous activity},
  author={McCulloch, Warren S and Pitts, Walter},
  journal={The bulletin of mathematical biophysics},
  volume={5},
  number={4},
  pages={115--133},
  year={1943},
  publisher={Springer}
}

@inproceedings{szegedy2013deep,
  title={Deep neural networks for object detection},
  author={Szegedy, Christian and Toshev, Alexander and Erhan, Dumitru},
  booktitle={Advances in neural information processing systems},
  pages={2553--2561},
  year={2013}
}

@inproceedings{graves2013speech,
  title={Speech recognition with deep recurrent neural networks},
  author={Graves, Alex and Mohamed, Abdel-rahman and Hinton, Geoffrey},
  booktitle={Acoustics, speech and signal processing (icassp), 2013 ieee international conference on},
  pages={6645--6649},
  year={2013},
  organization={IEEE}
}

@article{lawrence1997face,
  title={Face recognition: A convolutional neural-network approach},
  author={Lawrence, Steve and Giles, C Lee and Tsoi, Ah Chung and Back, Andrew D},
  journal={IEEE transactions on neural networks},
  volume={8},
  number={1},
  pages={98--113},
  year={1997},
  publisher={IEEE}
}

@inproceedings{krizhevsky2012imagenet,
  title={Imagenet classification with deep convolutional neural networks},
  author={Krizhevsky, Alex and Sutskever, Ilya and Hinton, Geoffrey E},
  booktitle={Advances in neural information processing systems},
  pages={1097--1105},
  year={2012}
}

@inproceedings{ciregan2012multi,
  title={Multi-column deep neural networks for image classification},
  author={Ciregan, Dan and Meier, Ueli and Schmidhuber, J{\"u}rgen},
  booktitle={Computer vision and pattern recognition (CVPR), 2012 IEEE conference on},
  pages={3642--3649},
  year={2012},
  organization={IEEE}
}

@article{xu2015regression,
  title={A regression approach to speech enhancement based on deep neural networks},
  author={Xu, Yong and Du, Jun and Dai, Li-Rong and Lee, Chin-Hui},
  journal={IEEE/ACM Transactions on Audio, Speech and Language Processing (TASLP)},
  volume={23},
  number={1},
  pages={7--19},
  year={2015},
  publisher={IEEE Press}
}

@inproceedings{lee2009convolutional,
  title={Convolutional deep belief networks for scalable unsupervised learning of hierarchical representations},
  author={Lee, Honglak and Grosse, Roger and Ranganath, Rajesh and Ng, Andrew Y},
  booktitle={Proceedings of the 26th annual international conference on machine learning},
  pages={609--616},
  year={2009},
  organization={ACM}
}

@article{radford2015unsupervised,
  title={Unsupervised representation learning with deep convolutional generative adversarial networks},
  author={Radford, Alec and Metz, Luke and Chintala, Soumith},
  journal={arXiv preprint arXiv:1511.06434},
  year={2015}
}

@article{hinton2006fast,
  title={A fast learning algorithm for deep belief nets},
  author={Hinton, Geoffrey E and Osindero, Simon and Teh, Yee-Whye},
  journal={Neural computation},
  volume={18},
  number={7},
  pages={1527--1554},
  year={2006},
  publisher={MIT Press}
}

@inproceedings{he2015delving,
  title={Delving deep into rectifiers: Surpassing human-level performance on imagenet classification},
  author={He, Kaiming and Zhang, Xiangyu and Ren, Shaoqing and Sun, Jian},
  booktitle={Proceedings of the IEEE international conference on computer vision},
  pages={1026--1034},
  year={2015}
}

@article{DCNN,
  title={Very deep convolutional networks for large-scale image recognition},
  author={Simonyan, Karen and Zisserman, Andrew},
  journal={arXiv preprint arXiv:1409.1556},
  year={2014}
}


@inproceedings{he2016,
  title={Deep residual learning for image recognition},
  author={He, Kaiming and Zhang, Xiangyu and Ren, Shaoqing and Sun, Jian},
  booktitle={Proceedings of the IEEE conference on computer vision and pattern recognition},
  pages={770--778},
  year={2016}
}


@inproceedings{XuKelvin2015,
  title={Show, attend and tell: Neural image caption generation with visual attention},
  author={Xu, Kelvin and Ba, Jimmy and Kiros, Ryan and Cho, Kyunghyun and Courville, Aaron and Salakhudinov, Ruslan and Zemel, Rich and Bengio, Yoshua},
  booktitle={International Conference on Machine Learning},
  pages={2048--2057},
  year={2015}
}


@inproceedings{Vin2015,
  title={Show and tell: A neural image caption generator},
  author={Vinyals, Oriol and Toshev, Alexander and Bengio, Samy and Erhan, Dumitru},
  booktitle={Computer Vision and Pattern Recognition (CVPR), 2015 IEEE Conference on},
  pages={3156--3164},
  year={2015},
  organization={IEEE}
}

@book{goodfellow2016deep,
  title={Deep learning},
  author={Goodfellow, Ian and Bengio, Yoshua and Courville, Aaron and Bengio, Yoshua},
  volume={1},
  year={2016},
  publisher={MIT press Cambridge}
}

@article{ioffe2015batch,
  title={Batch normalization: Accelerating deep network training by reducing internal covariate shift},
  author={Ioffe, Sergey and Szegedy, Christian},
  journal={arXiv preprint arXiv:1502.03167},
  year={2015}
}

@article{ChoMC,
  title={Learning phrase representations using RNN encoder-decoder for statistical machine translation},
  author={Cho, Kyunghyun and Van Merri{\"e}nboer, Bart and Gulcehre, Caglar and Bahdanau, Dzmitry and Bougares, Fethi and Schwenk, Holger and Bengio, Yoshua},
  journal={arXiv preprint arXiv:1406.1078},
  year={2014}
}

@article{srivastava2014dropout,
  title={Dropout: A simple way to prevent neural networks from overfitting},
  author={Srivastava, Nitish and Hinton, Geoffrey and Krizhevsky, Alex and Sutskever, Ilya and Salakhutdinov, Ruslan},
  journal={The Journal of Machine Learning Research},
  volume={15},
  number={1},
  pages={1929--1958},
  year={2014},
  publisher={JMLR. org}
}


@article{BaMC,
  title={Neural machine translation by jointly learning to align and translate},
  author={Bahdanau, Dzmitry and Cho, Kyunghyun and Bengio, Yoshua},
  journal={arXiv preprint arXiv:1409.0473},
  year={2014}
}


@article{Google2016,
  title={Google's neural machine translation system: Bridging the gap between human and machine translation},
  author={Wu, Yonghui and Schuster, Mike and Chen, Zhifeng and Le, Quoc V and Norouzi, Mohammad and Macherey, Wolfgang and Krikun, Maxim and Cao, Yuan and Gao, Qin and Macherey, Klaus and others},
  journal={arXiv preprint arXiv:1609.08144},
  year={2016}
}


@article{Rad2015,
  title={Unsupervised representation learning with deep convolutional generative adversarial networks},
  author={Radford, Alec and Metz, Luke and Chintala, Soumith},
  journal={arXiv preprint arXiv:1511.06434},
  year={2015}
}




@inproceedings{Kingma2014,
  title={Semi-supervised learning with deep generative models},
  author={Kingma, Diederik P and Mohamed, Shakir and Rezende, Danilo Jimenez and Welling, Max},
  booktitle={Advances in Neural Information Processing Systems},
  pages={3581--3589},
  year={2014}
}


@article{Rez2014,
  title={Stochastic backpropagation and approximate inference in deep generative models},
  author={Rezende, Danilo Jimenez and Mohamed, Shakir and Wierstra, Daan},
  journal={arXiv preprint arXiv:1401.4082},
  year={2014}
}

@article{2016intelligent,
  title={Intelligent buildings of the future: Cyberaware, deep learning powered, and human interacting},
  author={Manic, Milos and Amarasinghe, Kasun and Rodriguez-Andina, Juan J and Rieger, Craig},
  journal={IEEE Industrial Electronics Magazine},
  volume={10},
  number={4},
  pages={32--49},
  year={2016},
  publisher={IEEE}
}

@article{mocanu2016deep,
  title={Deep learning for estimating building energy consumption},
  author={Mocanu, Elena and Nguyen, Phuong H and Gibescu, Madeleine and Kling, Wil L},
  journal={Sustainable Energy, Grids and Networks},
  volume={6},
  pages={91--99},
  year={2016},
  publisher={Elsevier}
}

@article{fan2017short,
  title={A short-term building cooling load prediction method using deep learning algorithms},
  author={Fan, Cheng and Xiao, Fu and Zhao, Yang},
  journal={Applied energy},
  volume={195},
  pages={222--233},
  year={2017},
  publisher={Elsevier}
}

@article{mocanu2016unsupervised,
  title={Unsupervised energy prediction in a Smart Grid context using reinforcement cross-building transfer learning},
  author={Mocanu, Elena and Nguyen, Phuong H and Kling, Wil L and Gibescu, Madeleine},
  journal={Energy and Buildings},
  volume={116},
  pages={646--655},
  year={2016},
  publisher={Elsevier}
}

%% This BibTeX bibliography file was created using BibDesk.
%% http://bibdesk.sourceforge.net/

%% Created for ratlifflj at 2017-05-16 10:35:22 -0700 


%% Saved with string encoding Unicode (UTF-8) 



@book{gabriel:2013aa,
	Author = {Gabriel, S.A. and Conejo, A.J. and Fuller, J.D. and Hobbs, B.F. and Ruiz, C.},
	Date-Added = {2016-12-27 20:41:08 +0000},
	Date-Modified = {2016-12-28 01:01:04 +0000},
	Publisher = {Springer-Verlag},
	Series = {Int. Series Operations Research \& Management Science},
	Title = {Complementarity Modeling in Energy Markets},
	Year = {2013}}

@article{ledvina:2011aa,
	Abstract = {We study continuous time Bertrand oligopolies in which a small number of firms producing similar goods compete with one another by setting prices. We first analyze a static version of this game in order to better understand the strategies played in the dynamic setting. Within the static game, we characterize the Nash equilibrium when there are N players with heterogeneous costs. In the dynamic game with uncertain market demand, firms of different sizes have different lifetime capacities which deplete over time according to the market demand for their good. We setup the nonzero-sum stochastic differential game and its associated system of HJB partial differential equations in the case of linear demand functions. We characterize certain qualitative features of the game using an asymptotic approximation in the limit of small competition. The equilibrium of the game is further studied using numerical solutions. We find that consumers benefit the most when a market is structured with many firms of the same relative size producing highly substitutable goods. However, a large degree of substitutability does not always lead to large drops in price, for example when two firms have a large difference in their size.},
	Author = {Ledvina, Andrew and Sircar, Ronnie},
	Date-Added = {2016-12-27 20:38:00 +0000},
	Date-Modified = {2016-12-27 20:38:11 +0000},
	Doi = {10.1007/s00245-010-9110-0},
	Journal = {Applied Mathematics {\&} Optimization},
	Number = {1},
	Pages = {11--44},
	Title = {Dynamic Bertrand Oligopoly},
	Volume = {63},
	Year = {2011},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/s00245-010-9110-0}}

@article{laitner:2000aa,
	Author = {John A. Laitner},
	Date-Added = {2016-12-27 19:49:42 +0000},
	Date-Modified = {2016-12-28 01:03:56 +0000},
	Doi = {10.1016/S0301-4215(00)00032-X},
	Journal = {Energy Policy},
	Number = {6--7},
	Pages = {471---475},
	Title = {Energy efficiency: rebounding to a sound analytical perspective},
	Volume = {28},
	Year = {2000},
	Bdsk-Url-1 = {http://dx.doi.org/10.1016/S0301-4215(00)00032-X}}

@article{berry:1995aa,
	Author = {Steven Berry and James Levinsohn and Ariel Pakes},
	Date-Added = {2016-12-27 18:04:30 +0000},
	Date-Modified = {2016-12-27 18:04:30 +0000},
	Journal = {Econometrica},
	Number = {4},
	Pages = {841--890},
	Title = {Automobile prices in market equilibrium},
	Volume = {63},
	Year = {1995}}

@book{prakash:2009aa,
	Author = {Hastagiri Prakash and Ramasuri Narayanam and Dinesh Garg and Y. Narahari},
	Date-Added = {2016-12-27 18:01:40 +0000},
	Date-Modified = {2016-12-27 18:01:40 +0000},
	Publisher = {Springer London},
	Title = {Game Theoretic Problems in Network Economics and Mechanism Design Solutions},
	Year = {2009}}

@article{bertsimas:2015aa,
	Abstract = {Equilibrium modeling is common in a variety of fields such as game theory and transportation science. The inputs for these models, however, are often difficult to estimate, while their outputs, i.e., the equilibria they are meant to describe, are often directly observable. By combining ideas from inverse optimization with the theory of variational inequalities, we develop an efficient, data-driven technique for estimating the parameters of these models from observed equilibria. We use this technique to estimate the utility functions of players in a game from their observed actions and to estimate the congestion function on a road network from traffic count data. A distinguishing feature of our approach is that it supports both parametric and nonparametric estimation by leveraging ideas from statistical learning (kernel methods and regularization operators). In computational experiments involving Nash and Wardrop equilibria in a nonparametric setting, we find that a) we effectively estimate the unknown demand or congestion function, respectively, and b) our proposed regularization technique substantially improves the out-of-sample performance of our estimators.},
	Author = {Bertsimas, Dimitris and Gupta, Vishal and Paschalidis, Ioannis Ch.},
	Date-Added = {2016-12-27 17:51:28 +0000},
	Date-Modified = {2016-12-27 17:51:45 +0000},
	Doi = {10.1007/s10107-014-0819-4},
	Journal = {Mathematical Programming},
	Number = {2},
	Pages = {595--633},
	Title = {Data-driven estimation in equilibrium using inverse optimization},
	Volume = {153},
	Year = {2015},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/s10107-014-0819-4}}

@inproceedings{aswani:2012aa,
	Author = {A. Aswani and C. Tomlin},
	Booktitle = {Proc. 50th Annu. Allerton Conf. Communication, Control, and Computing},
	Date-Added = {2016-12-26 18:19:20 +0000},
	Date-Modified = {2016-12-28 00:57:00 +0000},
	Doi = {10.1109/Allerton.2012.6483204},
	Pages = {90--97},
	Title = {Incentive design for efficient building quality of service},
	Year = {2012},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/Allerton.2012.6483204}}

@techreport{OpEx:2015aa,
	Author = {Operational Excellence Program Office},
	Date-Added = {2016-12-26 18:16:03 +0000},
	Date-Modified = {2016-12-26 18:20:57 +0000},
	Institution = {University of California Berkeley},
	Month = {April},
	Title = {Operational Excellence Program Office Progress Report---Toward a Sustainable Future},
	Year = {2015}}

@article{odonnell:2013aa,
	Author = {James O'Donnell and Marcus Keane and Elmer Morrissey and Vladimir Bazjanac},
	Date-Added = {2016-12-21 22:30:05 +0000},
	Date-Modified = {2016-12-21 22:30:09 +0000},
	Doi = {10.1016/j.enbuild.2012.10.060},
	Journal = {Energy and Buildings},
	Pages = {146--157},
	Title = {Scenario modelling: A holistic environmental and energy management method for building operation optimisation},
	Volume = {62},
	Year = {2013},
	Bdsk-Url-1 = {http://dx.doi.org/10.1016/j.enbuild.2012.10.060}}

@inbook{bang:2006aa,
	Author = {Bang, Magnus and Torstensson, Carin and Katzeff, Cecilia},
	Date-Added = {2016-11-19 20:23:33 +0000},
	Date-Modified = {2016-11-19 20:23:48 +0000},
	Editor = {IJsselsteijn, Wijnand A. and de Kort, Yvonne A. W. and Midden, Cees and Eggen, Berry and van den Hoven, Elise},
	Publisher = {Springer Berlin Heidelberg},
	Title = {The PowerHouse: A Persuasive Computer Game Designed to Raise Awareness of Domestic Energy Consumption},
	Year = {2006},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/11755494_33}}

@article{orland:2014aa,
	Author = {Brian Orland and Nilam Ram and Dean Lang and Kevin Houser and Nate Kling and Michael Coccia},
	Date-Added = {2016-11-19 20:22:20 +0000},
	Date-Modified = {2016-11-19 20:22:37 +0000},
	Journal = {Energy and Buildings},
	Pages = {43--52},
	Title = {Saving energy in an office environment: A serious game intervention},
	Volume = {74},
	Year = {2014},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0378778814000747},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/j.enbuild.2014.01.036}}

@inproceedings{salvador:2012aa,
	Author = {Salvador, Ricardo and Rom\~{a}o, Teresa and Centieiro, Pedro},
	Booktitle = {Proc. 9th Int. Conf. Advances in Computer Entertainment},
	Date-Added = {2016-11-19 20:18:39 +0000},
	Date-Modified = {2016-12-28 01:07:58 +0000},
	Doi = {10.1007/978-3-642-34292-9_25},
	Keywords = {behavior change, gesture interfaces, kinect, persuasion, public ambient displays},
	Pages = {352--367},
	Title = {A Gesture Interface Game for Energy Consumption Awareness},
	Year = {2012},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/978-3-642-34292-9_25}}

@article{knol:2011aa,
	Author = {Knol, Erik and de Vries, Peter W},
	Date-Added = {2016-11-19 20:15:32 +0000},
	Date-Modified = {2016-11-19 20:16:13 +0000},
	Journal = {eLearning Papers},
	Title = {EnerCities---A Serious Game to Stimulate Sustainability and Energy Conservation: Preliminary Results},
	Year = {2011}}

@inproceedings{simon:2012aa,
	Author = {Simon, Jonathan and Jahn, Marco and Al-Akkad, Amro},
	Booktitle = {Proc. 11th Int. Conf. Mobile and Ubiquitous Multimedia},
	Date-Added = {2016-11-19 20:12:41 +0000},
	Date-Modified = {2016-12-28 01:09:03 +0000},
	Doi = {10.1145/2406367.2406379},
	Keywords = {designing for the workplace, energy efficiency, pervasive games},
	Title = {Saving Energy at Work: The Design of a Pervasive Game for Office Spaces},
	Year = {2012},
	Bdsk-Url-1 = {http://doi.acm.org/10.1145/2406367.2406379},
	Bdsk-Url-2 = {http://dx.doi.org/10.1145/2406367.2406379}}

@inproceedings{li:2014aa,
	Author = {S. Li and K. Deng and M. Zhou},
	Booktitle = {IEEE Inter. Conf. Automation Science and Engineering},
	Date-Added = {2016-11-19 19:52:29 +0000},
	Date-Modified = {2016-12-28 01:04:41 +0000},
	Doi = {10.1109/CoASE.2014.6899357},
	Issn = {2161-8070},
	Keywords = {building management systems;closed loop systems;game theory;Nash-Equilibrium-based solution;building automation;closed-loop control methods;commercial building occupants;demand response;energy-efficient building management systems;occupant-engaged control strategies;social incentive policies;Building automation;Companies;Electricity;Games;Load management;Building automation;demand response (DR);energy efficiency;game theory},
	Month = {Aug},
	Pages = {407--412},
	Title = {Social incentive policies to engage commercial building occupants in demand response},
	Year = {2014},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/CoASE.2014.6899357}}

@article{song:2013aa,
	Author = {Song, Z},
	Date-Added = {2016-11-19 19:42:45 +0000},
	Date-Modified = {2016-12-28 01:09:14 +0000},
	Journal = {ASHRAE Trans.},
	Number = {AA1},
	Title = {Collaborative Building Control to Optimize Energy Saving and Improve Occupants' Experience},
	Volume = {119},
	Year = {2013}}

@article{tversky:1981aa,
	Author = {Amos Tversky and Daniel Kahneman},
	Date-Added = {2016-11-10 20:30:25 +0000},
	Date-Modified = {2016-11-10 20:30:25 +0000},
	Journal = {Science},
	Number = {4481},
	Pages = {453--458},
	Title = {The Framing of Decisions and the Psychology of Choice},
	Volume = {211},
	Year = {1981}}

@inproceedings{konstantakopoulos:2016ab,
	Author = {Ioannis C. Konstantakopoulos and Lillian Ratliff and Ming Jin and Costas Spanos and S. Shankar Sastry.},
	Booktitle = {IEEE Conf. Decision and Control},
	Date-Added = {2016-06-22 21:29:59 +0000},
	Date-Modified = {2016-12-28 01:03:47 +0000},
	Title = {{Inverse Modeling of Non-Cooperative Agents via Mixture of Utilities}},
	Year = {2016}}

@book{laffont:2002aa,
	Author = {Jean-Jacques Laffont and David Martimort},
	Date-Added = {2016-06-22 17:33:49 +0000},
	Date-Modified = {2016-06-22 21:46:07 +0000},
	Publisher = {{Princeton University Press}},
	Title = {{The Theory of Incentives: The Principal--Agent Model}},
	Year = {2002}}

@book{bolton:2005aa,
	Author = {Bolton, Patrick and Dewatripont, Mathias},
	Date-Added = {2016-06-22 17:33:00 +0000},
	Date-Modified = {2016-06-22 17:33:00 +0000},
	Publisher = {MIT press},
	Title = {Contract theory},
	Year = {2005}}


@book{isermann:2011aa,
	Author = {Rolf Isermann and Marco M\"{u}nchhof},
	Date-Added = {2016-06-20 23:32:47 +0000},
	Date-Modified = {2016-06-20 23:34:29 +0000},
	Publisher = {Springer},
	Title = {{Identification of Dynamic Systems: An Introduction with Applications}},
	Year = {2011}}

@inproceedings{rhode:2014ab,
	Author = {Rhode, Stephan and Bleimund, Felix and Gauterin, Frank},
	Booktitle = {Proc. of the 19th Inter. Federation of Automatic Control World Congress},
	Date-Added = {2016-06-20 23:03:24 +0000},
	Date-Modified = {2016-06-22 21:51:31 +0000},
	Title = {{Recursive Generalized Total Least Squares with Noise Covariance Estimation}},
	Year = {2014}}

@inproceedings{jiang2009design,
	Author = {Jiang, Xiaofan and Dawson-Haggerty, Stephen and Dutta, Prabal and Culler, David},
	Booktitle = {Proc. Inter. Conf. on Information Processing in Sensor Networks},
	Date-Modified = {2016-06-22 21:43:27 +0000},
	Organization = {IEEE},
	Pages = {253--264},
	Title = {Design and implementation of a high-fidelity ac metering network},
	Year = {2009}}

@article{aumann:1974aa,
	Author = {Aumann, Robert J and others},
	Date-Added = {2016-05-29 19:01:12 +0000},
	Date-Modified = {2016-06-22 21:49:25 +0000},
	Journal = {J. Mathematical Economics},
	Number = {1},
	Pages = {67--96},
	Title = {Subjectivity and correlation in randomized strategies},
	Volume = {1},
	Year = {1974}}

@inproceedings{konstantakopoulos:2016aa,
	Author = {Ioannis C. Konstantakopoulos and Lillian Ratliff and Ming Jin and Costas Spanos and S. Shankar Sastry},
	Booktitle = {Proc. 1st Int. Workshop Science of Smart City Operations and Platforms Engineering under Cyber Physical Systems Week},
	Date-Added = {2016-03-10 22:47:03 +0000},
	Date-Modified = {2016-12-28 01:03:37 +0000},
	Title = {{Smart Building Energy Efficiency via Social Game: A Robust Utility Learning Framework for Closing--the--Loop}},
	Year = {2016}}

@inproceedings{jin2014presencesense,
	Author = {Jin, Ming and Jia, Ruoxi and Kang, Zhoayi and Konstantakopoulos, Ioannis C and Spanos, Costas},
	Booktitle = {Proc. 1st ACM Conf. Embedded Systems for Energy--Efficient Buildings},
	Date-Modified = {2016-12-28 01:02:17 +0000},
	Pages = {1--10},
	Title = {PresenceSense: Zero-training Algorithm for Individual Presence Detection based on Power Monitoring},
	Year = {2014}}

@article{cribari2004asymptotic,
	Author = {Cribari-Neto, Francisco},
	Journal = {Computational Statistics \& Data Analysis},
	Number = {2},
	Pages = {215--233},
	Publisher = {Elsevier},
	Title = {Asymptotic inference under heteroskedasticity of unknown form},
	Volume = {45},
	Year = {2004}}

@article{tibshirani:1999aa,
	Author = {Tibshirani, Robert and Knight, Keith},
	Date-Modified = {2016-06-21 17:25:34 +0000},
	Journal = {J. Comp. and Graph. Statistics},
	Number = {4},
	Organization = {Citeseer},
	Pages = {671--686},
	Title = {Model search and inference by bootstrap "bumping"},
	Volume = {8},
	Year = {1999}}

@article{hurvich1998smoothing,
	Author = {Hurvich, Clifford M and Simonoff, Jeffrey S and Tsai, Chih-Ling},
	Date-Modified = {2016-06-22 21:49:07 +0000},
	Journal = {J. Royal Statistical Society: Series B (Statistical Methodology)},
	Number = {2},
	Pages = {271--293},
	Publisher = {Wiley Online Library},
	Title = {Smoothing parameter selection in nonparametric regression using an improved Akaike information criterion},
	Volume = {60},
	Year = {1998}}

@article{friedman2001greedy,
	Author = {Friedman, Jerome H},
	Date-Modified = {2016-12-28 01:00:51 +0000},
	Journal = {Ann. Statistics},
	Pages = {1189--1232},
	Publisher = {JSTOR},
	Title = {Greedy function approximation: a gradient boosting machine},
	Year = {2001}}

@article{gendreau:1986aa,
	Author = {Michel Gendreau},
	Date-Added = {2016-01-17 22:06:05 +0000},
	Date-Modified = {2016-01-17 22:06:21 +0000},
	Doi = {10.1016/0024-3795(86)90294-6},
	Journal = {Linear Algebra and its Applications},
	Pages = {99 - 102},
	Title = {On the location of eigenvalues of off-diagonal constant matrices},
	Volume = {79},
	Year = {1986},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/0024379586902946},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/0024-3795(86)90294-6}}

@article{ratliff:2016aa,
	Author = {Lillian J. Ratliff and Samuel A. Burden and S. Shankar Sastry},
	Date-Added = {2016-01-17 20:38:09 +0000},
	Date-Modified = {2017-04-20 17:31:46 +0000},
	Journal = {IEEE Trans. on Autom. Control},
	Number = {8},
	Pages = {2301--2307},
	Title = {{On the Characterization of Local Nash Equilibria in Continuous Games}},
	Volume = {61},
	Year = {2016}}

@phdthesis{ratliff:2015aa,
	Author = {Lillian J. Ratliff},
	Date-Added = {2016-01-17 20:18:16 +0000},
	Date-Modified = {2016-01-17 20:18:57 +0000},
	School = {University of California, Berkeley},
	Title = {Incentivizing Efficiency in Societal-Scale Cyber-Physical Systems},
	Year = {2015}}

@article{deilami2011real,
	Author = {Deilami, Sara and Masoum, Amir S and Moses, Paul S and Masoum, Mohammad AS},
	Date-Modified = {2016-12-28 01:00:17 +0000},
	Journal = {IEEE Trans. Smart Grid},
	Number = {3},
	Pages = {456--467},
	Publisher = {IEEE},
	Title = {Real-time coordination of plug-in electric vehicle charging in smart grids to minimize power losses and improve voltage profile},
	Volume = {2},
	Year = {2011}}

@inproceedings{kok2012dynamic,
	Author = {Kok, Koen and Roossien, Bart and MacDougall, Pamela and van Pruissen, Olaf and Venekamp, Gerben and Kamphuis, Ren{\'e} and Laarakkers, Joost and Warmer, Cor},
	Booktitle = {IEEE Power and Energy Society General Meeting},
	Date-Modified = {2016-12-28 01:02:44 +0000},
	Organization = {IEEE},
	Pages = {1--8},
	Title = {Dynamic pricing by scalable energy management systems---Field experiences and simulation results using PowerMatcher},
	Year = {2012}}

@article{hyndman2006another,
	Author = {Hyndman, Rob J and Koehler, Anne B},
	Date-Modified = {2016-06-22 21:49:50 +0000},
	Journal = {Inter. J. forecasting},
	Number = {4},
	Pages = {679--688},
	Publisher = {Elsevier},
	Title = {Another look at measures of forecast accuracy},
	Volume = {22},
	Year = {2006}}

@book{bishop2006pattern,
	Author = {Bishop, Christopher M},
	Date-Modified = {2016-12-28 00:58:43 +0000},
	Publisher = {Springer},
	Title = {Pattern recognition and machine learning},
	Year = {2006}}

@book{Hastie09,
	Annote = {SIGNATUR = 2012-15034},
	Aquired = {2012},
	Author = {Trevor Hastie and Robert Tibshirani and Jerome Friedman},
	Keywords = {PATTERN RECOGNITION},
	Place = {Favoritenstrasse 9/4th Floor/1863},
	Publisher = {Springer},
	Title = {The Elements of Statistical Learning, Data Mining, Interference, and Prediction},
	Year = {2009}}

@article{freedman1984bootstrapping,
	Author = {Freedman, David A and Peters, Stephen C},
	Date-Modified = {2016-06-22 21:48:39 +0000},
	Journal = {J. American Statistical Association},
	Number = {385},
	Pages = {97--106},
	Publisher = {Taylor \& Francis},
	Title = {{Bootstrapping a Regression Equation: Some Empirical Results}},
	Volume = {79},
	Year = {1984}}

@book{freedman2009statistical,
	Author = {Freedman, David A},
	Date-Modified = {2016-06-22 21:47:42 +0000},
	Publisher = {{Cambridge University Press}},
	Title = {{Statistical Models: Theory and Practice}},
	Year = {2009}}

@inproceedings{ratliff:2014ac,
	Author = {Lillian J. Ratliff and Ming Jin and Ioannis C. Konstantakopoulos and Costas Spanos and S. Shankar Sastry},
	Booktitle = {Proc. 52nd Allerton Conf. Communication, Control, and Computing},
	Date-Added = {2014-10-18 20:26:37 +0000},
	Date-Modified = {2016-12-28 01:07:31 +0000},
	Title = {{Social Game for Building Energy Efficiency: Incentive Design}},
	Year = {2014}}

@book{taguchi:1989aa,
	Author = {Taguchi, Genichi and Elsayed, Elsayed A and Hsiang, Thomas C},
	Date-Added = {2014-07-07 23:04:23 +0000},
	Date-Modified = {2014-07-07 23:04:25 +0000},
	Publisher = {McGraw-Hill College},
	Title = {Quality engineering in production systems},
	Year = {1989}}

@article{taguchi:1988aa,
	Author = {Gray Taguchi},
	Date-Added = {2014-07-07 23:02:56 +0000},
	Date-Modified = {2014-07-07 23:03:26 +0000},
	Doi = {10.1002/qre.4680040216},
	Issn = {1099-1638},
	Journal = {Quality and Reliability Engineering International},
	Number = {2},
	Pages = {198--198},
	Publisher = {Wiley Subscription Services, Inc., A Wiley Company},
	Title = {Introduction to quality engineering: Designing quality into products and processes, G. Taguchi, Asian productivity organization, 1986. number of pages: 191. price: $29 (U.K.)},
	Url = {http://dx.doi.org/10.1002/qre.4680040216},
	Volume = {4},
	Year = {1988},
	Bdsk-Url-1 = {http://dx.doi.org/10.1002/qre.4680040216}}

@book{taguchi:1986aa,
	Author = {Taguchi, Genichi},
	Date-Added = {2014-07-07 23:01:02 +0000},
	Date-Modified = {2014-07-07 23:02:28 +0000},
	Publisher = {Quality Resources},
	Title = {Introduction to quality engineering: designing quality into products and processes},
	Year = {1986}}

@inproceedings{kennedy:1995aa,
	Author = {Kennedy, J. and Eberhart, R.},
	Booktitle = {Proceedings of the IEEE International Conference on Neural Networks},
	Date-Added = {2014-07-07 19:09:29 +0000},
	Date-Modified = {2014-07-07 19:09:57 +0000},
	Doi = {10.1109/ICNN.1995.488968},
	Keywords = {artificial intelligence;genetic algorithms;neural nets;search problems;simulation;artificial life;evolution;genetic algorithms;multidimensional search;neural network;nonlinear functions;optimization;particle swarm;simulation;social metaphor;Artificial neural networks;Birds;Educational institutions;Genetic algorithms;Humans;Marine animals;Optimization methods;Particle swarm optimization;Performance evaluation;Testing},
	Month = {Nov},
	Pages = {1942-1948},
	Title = {Particle swarm optimization},
	Volume = {4},
	Year = {1995},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/ICNN.1995.488968}}

@incollection{kennedy:2010aa,
	Author = {Kennedy, James},
	Booktitle = {Encyclopedia of Machine Learning},
	Date-Added = {2014-07-05 18:31:07 +0000},
	Date-Modified = {2014-07-05 18:31:09 +0000},
	Pages = {760--766},
	Publisher = {Springer},
	Title = {Particle swarm optimization},
	Year = {2010}}

@article{venter:2003aa,
	Author = {Venter, Gerhard and Sobieszczanski-Sobieski, Jaroslaw},
	Date-Added = {2014-07-05 18:30:07 +0000},
	Date-Modified = {2016-12-28 01:09:59 +0000},
	Journal = {AIAA J.},
	Number = {8},
	Pages = {1583--1589},
	Title = {Particle swarm optimization},
	Volume = {41},
	Year = {2003}}

@inproceedings{ratliff:2014ab,
	Author = {Ratliff, Lillian J. and Burden, Samuel A. and S. Shankar Sastry},
	Booktitle = {Proc. Amer. Controls Conf.},
	Date-Added = {2014-07-02 21:33:31 +0000},
	Date-Modified = {2016-12-28 01:07:10 +0000},
	Title = {Generictiy and Structural Stability of Non--Degenerate Differential Nash Equilibria},
	Year = {2014}}

@inproceedings{groot:2012aa,
	Author = {Groot, N. and De Schutter, B. and Hellendoorn, H.},
	Booktitle = {IEEE Int. Conf. Control Applications},
	Date-Added = {2014-07-02 21:32:14 +0000},
	Date-Modified = {2016-12-28 01:01:34 +0000},
	Doi = {10.1109/CCA.2012.6402334},
	Issn = {1085-1992},
	Keywords = {decision making;game theory;incentive schemes;electricity pricing;follower decision space mapping;hierarchical control problem;incentives;leader decision space mapping;optimal decision variable;reverse Stackelberg game;road tolling;sequential decision making;Electricity;Games;Lead;Optimization;Pricing;Programming;Roads},
	Month = {Oct},
	Pages = {421-426},
	Title = {Reverse Stackelberg games, Part I: Basic framework},
	Year = {2012},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/CCA.2012.6402334}}

@techreport{konstant:2014aa,
	Author = {Ioannis C. Konstantakopoulos and L.~J.~Ratliff and Ming Jin and S. Shankar Sastry and and Costas Spanos},
	Date-Added = {2014-07-02 21:28:44 +0000},
	Date-Modified = {2016-12-28 01:03:17 +0000},
	Institution = {arXiv},
	Number = {1407.0727},
	Title = {Social Game for Building Energy Efficiency: Utility Learning, Simulation, and Analysis},
	Year = {2014}}

@book{hannan:2012aa,
	Author = {Hannan, Edward James and Deistler, Manfred},
	Date-Added = {2014-06-16 00:51:50 +0000},
	Date-Modified = {2014-06-16 00:51:51 +0000},
	Publisher = {SIAM},
	Title = {The statistical theory of linear systems},
	Volume = {70},
	Year = {2012}}

@book{efron:1994aa,
	Author = {Efron, Bradley and Tibshirani, Robert J},
	Date-Added = {2014-06-14 19:47:38 +0000},
	Date-Modified = {2014-06-14 19:47:40 +0000},
	Publisher = {CRC press},
	Title = {An introduction to the bootstrap},
	Volume = {57},
	Year = {1994}}

@techreport{lee:2013aa,
	Author = {Lee, M. and O.~Aslam and B.~Foster and D.~Kathan and J.~Kwok and L.~Medearis and R.~Palmer and P. Sporborg and M. Tita},
	Date-Added = {2014-06-13 18:41:22 +0000},
	Date-Modified = {2016-06-21 17:30:00 +0000},
	Institution = {Federal Energy Regulatory Commission},
	Title = {Assessment of Demand Response and Advanced Metering},
	Year = {2013}}

@article{mathieu:2011aa,
	Author = {Mathieu, Johanna L and Price, Phillip N and Kiliccote, Sila and Piette, Mary Ann},
	Date-Added = {2014-06-13 18:38:51 +0000},
	Date-Modified = {2016-12-28 01:05:07 +0000},
	Journal = {IEEE Trans. Smart Grid},
	Number = {3},
	Pages = {507--518},
	Publisher = {IEEE},
	Title = {Quantifying changes in building electricity use, with application to demand response},
	Volume = {2},
	Year = {2011}}

@article{albadi:2008aa,
	Author = {M.H. Albadi and E.F. El-Saadany},
	Date-Added = {2014-06-13 18:37:42 +0000},
	Date-Modified = {2014-06-13 18:37:52 +0000},
	Doi = {10.1016/j.epsr.2008.04.002},
	Issn = {0378-7796},
	Journal = {Electric Power Systems Research},
	Keywords = {Electricity markets},
	Number = {11},
	Pages = {1989 - 1996},
	Title = {A summary of demand response in electricity markets},
	Volume = {78},
	Year = {2008},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0378779608001272},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/j.epsr.2008.04.002}}

@inproceedings{lovett:2013aa,
	Address = {New York, NY, USA},
	Author = {Lovett, Tom and Gabe-Thomas, Elizabeth and Natarajan, Sukumar and O'Neill, Eamonn and Padget, Julian},
	Booktitle = {Proc. Fourth Int. Conf. Future Energy Systems},
	Date-Added = {2014-06-13 16:29:53 +0000},
	Date-Modified = {2016-12-28 01:04:57 +0000},
	Doi = {10.1145/2487166.2487206},
	Keywords = {ENLITEN, energy use, intelligence, interaction, sensing},
	Location = {Berkeley, California, USA},
	Numpages = {2},
	Pages = {279--280},
	Publisher = {ACM},
	Title = {'Just Enough' Sensing to ENLITEN: A Preliminary Demonstration of Sensing Strategy for the 'Energy Literacy Through an Intelligent Home Energy Advisor' (ENLITEN) Project},
	Year = {2013},
	Bdsk-Url-1 = {http://doi.acm.org/10.1145/2487166.2487206},
	Bdsk-Url-2 = {http://dx.doi.org/10.1145/2487166.2487206}}



@article{bourgeois:2006aa,
	Author = {Denis Bourgeois and Christoph Reinhart and Iain Macdonald},
	Date-Added = {2014-06-13 15:38:23 +0000},
	Date-Modified = {2016-12-28 00:59:11 +0000},
	Doi = {10.1016/j.enbuild.2006.03.002},
	Journal = {Energy and Buildings},
	Keywords = {User behavioural models},
	Number = {7},
	Pages = {814--823},
	Title = {Adding advanced behavioural models in whole building energy simulation: A study on the total energy impact of manual and automated lighting control},
	Volume = {38},
	Year = {2006},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0378778806000673},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/j.enbuild.2006.03.002}}

@article{arrow:1961aa,
	Author = {Arrow, Kenneth J and Hurwicz, Leonid and Uzawa, Hirofumi},
	Date-Added = {2014-06-12 23:40:36 +0000},
	Date-Modified = {2014-06-12 23:40:46 +0000},
	Journal = {Naval Research Logistics Quarterly},
	Number = {2},
	Pages = {175--191},
	Title = {Constraint qualifications in maximization problems},
	Volume = {8},
	Year = {1961}}

@inproceedings{keshavarz:2011aa,
	Author = {Keshavarz, Arezou and Wang, Yang and Boyd, Stephen},
	Booktitle = {IEEE Int. Symp. Intelligent Control},
	Date-Added = {2014-06-12 20:53:42 +0000},
	Date-Modified = {2016-12-28 01:02:29 +0000},
	Organization = {IEEE},
	Pages = {613--619},
	Title = {Imputing a convex objective function},
	Year = {2011}}

@conference{Mathieu2012,
	Author = {Mathieu, J.L. and Dyson, M.E. and Callaway, D.S. and Rosenfeld, A.},
	Booktitle = {ACEEE Summer Study on Energy Efficiency in Buildings},
	Date-Added = {2014-06-12 20:21:03 +0000},
	Date-Modified = {2014-06-12 20:21:10 +0000},
	Title = {Using Residential Electric Loads for Fast Demand Response: The Potential Resource and Revenues, the Costs, and Policy Recommendations},
	Year = {2012}}

@inproceedings{Dahleh2010smartCom,
	Author = {Roozbehani, M. and Dahleh, M. and Mitter, S.},
	Booktitle = {1st IEEE Int. Conf. Smart Grid Communications},
	Date-Added = {2014-06-12 20:20:38 +0000},
	Date-Modified = {2016-12-28 00:59:57 +0000},
	Keywords = {closed loop feedback system;dynamic pricing;electric power grids;locational marginal prices;market clearing prices;mathematical model;numerical simulations;price stability;real-time retail pricing mechanism;real-time wholesale market prices;smart power grids;stabilizing pricing algorithm;supply stabilization;system efficiency;wholesale balancing markets;closed loop systems;feedback;numerical analysis;power markets;power system stability;pricing;smart power grids;},
	Month = {oct.},
	Pages = {543--548},
	Title = {Dynamic Pricing and Stabilization of Supply and Demand in Modern Electric Power Grids},
	Year = {2010},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/SMARTGRID.2010.5621994}}

@inproceedings{oldewurtel2010ACC,
	Author = {Oldewurtel, F. and Parisio, A. and Jones, C.N. and Morari, M. and Gyalistras, D. and Gwerder, M. and Stauch, V. and Lehmann, B. and Wirth, K.},
	Booktitle = {Proc. Amer. Control Conf.},
	Date-Added = {2014-06-12 20:20:27 +0000},
	Date-Modified = {2016-12-28 01:07:19 +0000},
	Pages = {5100--5105},
	Title = {Energy efficient building climate control using stochastic model predictive control and weather predictions},
	Year = {2010}}

@inproceedings{maAnderson2011ACC,
	Author = {Ma, Y. and Anderson, G. and Borrelli, F.},
	Booktitle = {Proc. American Control Conf.},
	Date-Added = {2014-06-12 20:20:14 +0000},
	Date-Modified = {2016-12-28 01:05:02 +0000},
	Pages = {2089--2094},
	Title = {A distributed predictive control approach to building temperature regulation},
	Year = {2011}}

@inproceedings{Aswani:2012kx,
	Author = {Aswani, A. and Master, N. and Taneja, J. and Smith, V. and Krioukov, A. and Culler, D. and Tomlin, C.},
	Booktitle = {Proc. of the American Control Conf.},
	Date-Added = {2014-06-12 20:19:50 +0000},
	Date-Modified = {2016-12-28 00:57:13 +0000},
	Pages = {3675--3680},
	Title = {Identifying models of {HVAC} systems using semi-parametric regression},
	Year = {2012}}

@incollection{flam:1990aa,
	Author = {Fl\r{a}m, Sjur D},
	Booktitle = {System Modelling and Optimization},
	Date-Added = {2014-06-11 22:46:10 +0000},
	Date-Modified = {2014-06-11 22:48:03 +0000},
	Pages = {115--123},
	Publisher = {Springer},
	Title = {Solving non-cooperative games by continuous subgradient projection methods},
	Year = {1990}}

@inproceedings{ratliff:2013aa,
	Author = {Ratliff, Lillian J. and Burden, Samuel A. and S. Shankar Sastry},
	Booktitle = {Proc. 51st Annu. Allerton Conf. Communication, Control, and Computing},
	Date-Added = {2014-06-11 22:13:26 +0000},
	Date-Modified = {2016-12-28 01:06:35 +0000},
	Title = {Characterization and Computation of Local Nash Equilibria in Continuous Games},
	Year = {2013}}

@inproceedings{ratliff:2014aa,
	Author = {Ratliff, Lillian J and Dong, Roy and Ohlsson, Henrik and Sastry, S Shankar},
	Booktitle = {Proc. 19th World Congress of the Int. Federation of Automatic Control},
	Date-Added = {2014-06-11 20:53:03 +0000},
	Date-Modified = {2016-12-28 01:06:46 +0000},
	Title = {Incentive Design and Utility Learning via Energy Disaggregation},
	Year = {2014}}

@article{Eisele1982,
	Author = {Eisele, T.},
	Date-Modified = {2016-12-28 01:00:27 +0000},
	Journal = {J. Optimization Theory and Applications},
	Number = {4},
	Pages = {443-468},
	Title = {Nonexistence and nonuniqueness of open-loop equilibria in linear-quadratic differential games},
	Volume = {37},
	Year = {1982}}

@article{Basar:1987kl,
	Author = {Ba{\c s}ar, Tamer},
	Date-Added = {2013-07-02 00:14:42 +0000},
	Date-Modified = {2016-12-28 00:57:47 +0000},
	Journal = {J. Economic Dynamics and Control},
	Number = {4},
	Pages = {531-549},
	Title = {Relaxation techniques and asynchronous algorithms for on-line computation of non-cooperative equilibria},
	Volume = {11},
	Year = {1987}}

@article{Li:1987oq,
	Author = {Li, Shu and Ba{\c s}ar, Tamer},
	Date-Added = {2013-07-02 00:14:33 +0000},
	Date-Modified = {2013-07-02 00:14:35 +0000},
	Journal = {Automatica},
	Number = {4},
	Pages = {523-533},
	Title = {Distributed algorithms for the computation of noncooperative equilibria},
	Volume = {23},
	Year = {1987}}

@article{Uryasev:1994nx,
	Author = {Uryasev, S. and Rubinstein, R.Y.},
	Date-Added = {2013-07-02 00:14:26 +0000},
	Date-Modified = {2016-12-28 01:09:47 +0000},
	Journal = {IEEE Trans. Autom. Control},
	Number = {6},
	Pages = {1263--1267},
	Title = {On relaxation algorithms in computation of noncooperative equilibria},
	Volume = {39},
	Year = {1994}}

@article{Contreras:2004cr,
	Author = {Contreras, J. and Klusch, M. and Krawczyk, J.B.},
	Date-Added = {2013-07-02 00:14:17 +0000},
	Date-Modified = {2013-07-02 00:14:19 +0000},
	Journal = {IEEE Transactions on Power Systems},
	Number = {1},
	Pages = {195-206},
	Title = {Numerical Solutions to {N}ash--{C}ournot Equilibria in Coupled Constraint Electricity Markets},
	Volume = {19},
	Year = {2004}}

@article{Klavins:2002ly,
	Author = {Klavins, Eric and Koditschek, Daniel E},
	Date-Added = {2013-07-01 18:11:04 +0000},
	Date-Modified = {2013-07-01 18:11:05 +0000},
	Journal = {The International Journal of Robotics Research},
	Number = {3},
	Pages = {257--275},
	Publisher = {SAGE Publications},
	Title = {Phase regulation of decentralized cyclic robotic systems},
	Volume = {21},
	Year = {2002},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QSy4uLy4uLy4uLy4uLy4uL0dhbWVzTWFuaWZvbGRzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvS2xhdmluczIwMDJseWFhLnBkZtIXCxgZV05TLmRhdGFPEQHwAAAAAAHwAAIAAAxNYWNpbnRvc2ggSEQAAAAAAAAAAAAAAAAAAADUQtr5SCsAAAASNl0TS2xhdmluczIwMDJseWFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABPYXc33FDEAAAAAAAAAAAAFAAQAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADUQz1pAAAAEQAIAADN93ahAAAAAQAYABI2XQAR+MsAEO8mABDJ4QAJpFAABmDOAAIAZ01hY2ludG9zaCBIRDpVc2VyczoAcmF0bGlmZmxqOgBEcm9wYm94OgBHYW1lc01hbmlmb2xkczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AEtsYXZpbnMyMDAybHlhYS5wZGYAAA4AKAATAEsAbABhAHYAaQBuAHMAMgAwADAAMgBsAHkAYQBhAC4AcABkAGYADwAaAAwATQBhAGMAaQBuAHQAbwBzAGgAIABIAEQAEgBUVXNlcnMvcmF0bGlmZmxqL0Ryb3Bib3gvR2FtZXNNYW5pZm9sZHMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9LbGF2aW5zMjAwMmx5YWEucGRmABMAAS8AABUAAgAQ//8AAIAG0hscHR5aJGNsYXNzbmFtZVgkY2xhc3Nlc11OU011dGFibGVEYXRhox0fIFZOU0RhdGFYTlNPYmplY3TSGxwiI1xOU0RpY3Rpb25hcnmiIiBfEA9OU0tleWVkQXJjaGl2ZXLRJidUcm9vdIABAAgAEQAaACMALQAyADcAQABGAE0AVQBgAGcAagBsAG4AcQBzAHUAdwCEAI4A3ADhAOkC3QLfAuQC7wL4AwYDCgMRAxoDHwMsAy8DQQNEA0kAAAAAAAACAQAAAAAAAAAoAAAAAAAAAAAAAAAAAAADSw==}}

@incollection{Muhammad:2005zr,
	Author = {Muhammad, Abubakr and Egerstedt, Magnus},
	Booktitle = {Cooperative Control},
	Date-Added = {2013-07-01 18:06:06 +0000},
	Date-Modified = {2013-07-01 18:06:07 +0000},
	Pages = {153--170},
	Publisher = {Springer},
	Title = {Decentralized coordination with local interactions: Some new directions},
	Year = {2005},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QTC4uLy4uLy4uLy4uLy4uL0dhbWVzTWFuaWZvbGRzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvTXVoYW1tYWQyMDA1enJhYS5wZGbSFwsYGVdOUy5kYXRhTxEB9AAAAAAB9AACAAAMTWFjaW50b3NoIEhEAAAAAAAAAAAAAAAAAAAA1ELa+UgrAAAAEjZdFE11aGFtbWFkMjAwNXpyYWEucGRmAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAT5S/N9xM3AAAAAAAAAAAABQAEAAAJIAAAAAAAAAAAAAAAAAAAAARyZWZzABAACAAA1EM9aQAAABEACAAAzfd1pwAAAAEAGAASNl0AEfjLABDvJgAQyeEACaRQAAZgzgACAGhNYWNpbnRvc2ggSEQ6VXNlcnM6AHJhdGxpZmZsajoARHJvcGJveDoAR2FtZXNNYW5pZm9sZHM6AEFsbGVydG9uMTNfTG9jYWxOYXNoOgByZWZzOgBNdWhhbW1hZDIwMDV6cmFhLnBkZgAOACoAFABNAHUAaABhAG0AbQBhAGQAMgAwADAANQB6AHIAYQBhAC4AcABkAGYADwAaAAwATQBhAGMAaQBuAHQAbwBzAGgAIABIAEQAEgBVVXNlcnMvcmF0bGlmZmxqL0Ryb3Bib3gvR2FtZXNNYW5pZm9sZHMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9NdWhhbW1hZDIwMDV6cmFhLnBkZgAAEwABLwAAFQACABD//wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgDdAOIA6gLiAuQC6QL0Av0DCwMPAxYDHwMkAzEDNANGA0kDTgAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAANQ}}

@book{Basar:1995ys,
	Author = {Basar, Tamer and Olsder, Geert Jan and Clsder, GJ and Basar, T and Baser, T and Olsder, Geert Jan},
	Date-Added = {2013-07-01 17:44:14 +0000},
	Date-Modified = {2013-07-01 17:44:15 +0000},
	Publisher = {SIAM},
	Title = {Dynamic noncooperative game theory},
	Volume = {200},
	Year = {1995}}

@article{Shapley:1959vn,
	Author = {Shapley, Lloyd S},
	Date-Added = {2013-06-30 18:51:33 +0000},
	Date-Modified = {2013-06-30 18:51:35 +0000},
	Journal = {Contribution to the theory of games},
	Pages = {87--93},
	Title = {A solution containing an arbitrary closed component},
	Volume = {4},
	Year = {1959},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QSy4uLy4uLy4uLy4uLy4uL0dhbWVzTWFuaWZvbGRzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvU2hhcGxleTE5NTl2bmFhLnBkZtIXCxgZV05TLmRhdGFPEQHwAAAAAAHwAAIAAAxNYWNpbnRvc2ggSEQAAAAAAAAAAAAAAAAAAADUQtr5SCsAAAASNl0TU2hhcGxleTE5NTl2bmFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABPYls3wy4IAAAAAAAAAAAAFAAQAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADUQz1pAAAAEQAIAADN8S3yAAAAAQAYABI2XQAR+MsAEO8mABDJ4QAJpFAABmDOAAIAZ01hY2ludG9zaCBIRDpVc2VyczoAcmF0bGlmZmxqOgBEcm9wYm94OgBHYW1lc01hbmlmb2xkczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AFNoYXBsZXkxOTU5dm5hYS5wZGYAAA4AKAATAFMAaABhAHAAbABlAHkAMQA5ADUAOQB2AG4AYQBhAC4AcABkAGYADwAaAAwATQBhAGMAaQBuAHQAbwBzAGgAIABIAEQAEgBUVXNlcnMvcmF0bGlmZmxqL0Ryb3Bib3gvR2FtZXNNYW5pZm9sZHMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9TaGFwbGV5MTk1OXZuYWEucGRmABMAAS8AABUAAgAQ//8AAIAG0hscHR5aJGNsYXNzbmFtZVgkY2xhc3Nlc11OU011dGFibGVEYXRhox0fIFZOU0RhdGFYTlNPYmplY3TSGxwiI1xOU0RpY3Rpb25hcnmiIiBfEA9OU0tleWVkQXJjaGl2ZXLRJidUcm9vdIABAAgAEQAaACMALQAyADcAQABGAE0AVQBgAGcAagBsAG4AcQBzAHUAdwCEAI4A3ADhAOkC3QLfAuQC7wL4AwYDCgMRAxoDHwMsAy8DQQNEA0kAAAAAAAACAQAAAAAAAAAoAAAAAAAAAAAAAAAAAAADSw==}}

@inproceedings{Ratliff:2012uq,
	Author = {Ratliff, L.J. and Coogan, S. and Calderone, D. and Sastry, S.S.},
	Booktitle = {Proc. 50th Annu. Allerton Conf. Communication, Control, and Computing},
	Date-Added = {2013-06-30 00:12:38 +0000},
	Date-Modified = {2016-12-28 01:06:18 +0000},
	Doi = {10.1109/Allerton.2012.6483440},
	Keywords = {continuous time systems;discrete time systems;feedback;game theory;multi-agent systems;pricing;Nash equilibrium;continuous-time infinite horizon setting;convex feasibility problem;diffusion controlled;discrete-time finite horizon settings;discrete-time infinite horizon setting;dynamically coupled Nash followers;feedback control strategy;follower cost function;hierarchical linear-quadratic game;leader pricing;linear-quadratic dynamic games pricing;multinetwork security;player control inputs;quadratic dependence;selfish agents;uncoupled leader;Feedback control;Games;Lead;Nash equilibrium;Pricing;Security;Symmetric matrices},
	Pages = {1798--1805},
	Title = {Pricing in linear-quadratic dynamic games},
	Year = {2012},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/Allerton.2012.6483440}}

@inproceedings{Li:2011fk,
	Author = {Li, Na and Marden, Jason R},
	Booktitle = {Proc. 50th IEEE Conf. Decision and Control and European Control Conf.},
	Date-Added = {2013-06-30 00:08:35 +0000},
	Date-Modified = {2016-12-28 01:04:31 +0000},
	Pages = {2434--2440},
	Title = {Designing games for distributed optimization},
	Year = {2011}}

@article{Monderer:1996fk,
	Author = {Monderer, Dov and Shapley, Lloyd S},
	Date-Added = {2013-06-29 00:16:44 +0000},
	Date-Modified = {2013-06-29 00:16:46 +0000},
	Journal = {Games and economic behavior},
	Number = {1},
	Pages = {124--143},
	Publisher = {Elsevier Science},
	Title = {Potential games},
	Volume = {14},
	Year = {1996}}

@book{Bertsekas:1999fk,
	Author = {Bertsekas, Dimitri P},
	Date-Added = {2013-06-26 21:42:56 +0000},
	Date-Modified = {2013-06-26 21:45:45 +0000},
	Publisher = {Athena Scientific},
	Title = {Nonlinear programming},
	Year = {1999}}

@book{Polak:1997fk,
	Author = {Polak, Elijah},
	Date-Added = {2013-06-11 20:46:27 +0000},
	Date-Modified = {2013-06-11 20:46:29 +0000},
	Publisher = {Springer New York},
	Title = {Optimization: algorithms and consistent approximations},
	Year = {1997}}

@article{Jackson:2000zr,
	Author = {Jackson, Matthew O},
	Date-Added = {2013-06-05 23:24:15 +0000},
	Date-Modified = {2013-06-05 23:24:16 +0000},
	Journal = {The Encyclopedia of Life Support Systems},
	Title = {Mechanism theory},
	Year = {2000}}

@unpublished{Stein:2010fe,
	Author = {Noah Stein},
	Date-Added = {2013-05-22 20:52:42 +0000},
	Date-Modified = {2013-07-05 21:57:15 +0000},
	Note = {{U}npublished Notes ({P}ersonal Correspondence)},
	Title = {Games on Manifolds},
	Year = {2010},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcC4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvU3RlaW4yMDEwZmVhYS5wZGbSFwsYGVdOUy5kYXRhTxECMgAAAAACMgACAAAIQmVydHJhbmQAAAAAAAAAAAAAAAAAAAAAAAAAyAZTq0grAAAFMb7TEVN0ZWluMjAxMGZlYWEucGRmAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAVGgk7NaOaLAAAAAAAAAAAAAwAIAAAJIAAAAAAAAAAAAAAAAAAAAARyZWZzABAACAAAyAa2GwAAABEACAAAzWlI+wAAAAEAJAUxvtMFMb7PBR/0QwUdMbsEnJiZBJyUhwAKSeMACknYAACSPwACAIhCZXJ0cmFuZDpVc2VyczoAcmF0bGlmZmw6AERlc2t0b3A6AEJlcmtlbGV5LVBoRDoAMDAtUmVzZWFyY2gtQWxsOgAwMC1TdTEzLVJlc2VhcmNoOgBHYW1lczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AFN0ZWluMjAxMGZlYWEucGRmAA4AJAARAFMAdABlAGkAbgAyADAAMQAwAGYAZQBhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB2VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9TdGVpbjIwMTBmZWFhLnBkZgATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQEBBgEOA0QDRgNLA1YDXwNtA3EDeAOBA4YDkwOWA6gDqwOwAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA7I=}}

@book{Milnor:1963xr,
	Author = {Milnor, John W},
	Date-Added = {2013-05-22 17:25:39 +0000},
	Date-Modified = {2013-05-22 17:25:41 +0000},
	Publisher = {Princeton university press},
	Title = {Morse theory},
	Year = {1963}}

@book{Von-Neumann:1947oz,
	Author = {Von Neumann, John and Morgenstern, Oskar},
	Date-Added = {2013-05-21 20:26:48 +0000},
	Date-Modified = {2013-05-21 20:27:01 +0000},
	Publisher = {Princeton university press},
	Title = {The theory of games and economic behavior},
	Year = {1947}}

@article{Thom:1974dk,
	Author = {Ren\'{e} Thom},
	Date-Added = {2013-05-21 19:37:47 +0000},
	Date-Modified = {2013-05-21 19:44:18 +0000},
	Journal = {Comptes rendus des Journ\'{e}es Math\'{e}matiques de la Soci\'{e}t\'{e} Math\'{e}matique de France},
	Number = {3},
	Pages = {63-70},
	Title = {L'optimisation Simultan\'{e}e et la Th\'{e}orie des Jeux en Topologie Diff\'{e}rentielle},
	Year = {1974}}

@article{Ekeland:1974pb,
	Author = {Ekeland, IVAR},
	Date-Added = {2013-05-21 19:35:41 +0000},
	Date-Modified = {2013-05-21 19:35:43 +0000},
	Journal = {Topology},
	Number = {4},
	Pages = {375--388},
	Publisher = {Pergamon},
	Title = {Topologie diff{\'e}rentielle et th{\'e}orie des jeux},
	Volume = {13},
	Year = {1974}}

@book{Hirsch:1976la,
	Author = {Hirsch, Morris W},
	Date-Added = {2013-05-21 19:34:36 +0000},
	Date-Modified = {2013-05-21 19:34:38 +0000},
	Publisher = {Springer New York},
	Title = {Differential topology},
	Year = {1976}}

@book{Lee:2012fy,
	Author = {Lee, John M},
	Date-Added = {2013-05-20 22:53:12 +0000},
	Date-Modified = {2013-05-20 23:00:25 +0000},
	Doi = {10.1007/978-1-4419-9982-5},
	Edition = {2nd},
	Publisher = {Springer},
	Title = {Introduction to smooth manifolds},
	Year = {2012},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/978-1-4419-9982-5}}

@article{Flam:2002th,
	Author = {Fl\r{a}m, Sjur Didrik},
	Date-Added = {2013-05-20 21:48:02 +0000},
	Date-Modified = {2013-05-20 21:57:53 +0000},
	Doi = {10.1142/S0219198902000756},
	Journal = {International Game Theory Review},
	Number = {04},
	Pages = {357--370},
	Publisher = {World Scientific},
	Title = {Equilibrium, evolutionary stability and gradient dynamics},
	Volume = {4},
	Year = {2002},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8Qby4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvRmxhbTIwMDJ0aGFhLnBkZtIXCxgZV05TLmRhdGFPEQIwAAAAAAIwAAIAAAhCZXJ0cmFuZAAAAAAAAAAAAAAAAAAAAAAAAADIBlOrSCsAAAUxvtMQRmxhbTIwMDJ0aGFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABTHOUM2uzIQAAAAAAAAAAAADAAgAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADIBrYbAAAAEQAIAADNry70AAAAAQAkBTG+0wUxvs8FH/RDBR0xuwScmJkEnJSHAApJ4wAKSdgAAJI/AAIAh0JlcnRyYW5kOlVzZXJzOgByYXRsaWZmbDoARGVza3RvcDoAQmVya2VsZXktUGhEOgAwMC1SZXNlYXJjaC1BbGw6ADAwLVN1MTMtUmVzZWFyY2g6AEdhbWVzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoARmxhbTIwMDJ0aGFhLnBkZgAADgAiABAARgBsAGEAbQAyADAAMAAyAHQAaABhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB1VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9GbGFtMjAwMnRoYWEucGRmAAATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQABBQENA0EDQwNIA1MDXANqA24DdQN+A4MDkAOTA6UDqAOtAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA68=}}

@article{Smale:1975hc,
	Author = {Smale, Steve},
	Date-Added = {2013-05-20 21:29:50 +0000},
	Date-Modified = {2013-06-30 20:14:51 +0000},
	Doi = {10.1007/BF00485983},
	Journal = {Synthese},
	Number = {2},
	Pages = {345-358},
	Publisher = {Springer-Verlag},
	Title = {Global analysis and economics},
	Volume = {31},
	Year = {1975},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcC4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvU21hbGUxOTc1aGNhYS5wZGbSFwsYGVdOUy5kYXRhTxECMgAAAAACMgACAAAIQmVydHJhbmQAAAAAAAAAAAAAAAAAAAAAAAAAyAZTq0grAAAFMb7TEVNtYWxlMTk3NWhjYWEucGRmAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAU0tOvNsspSAAAAAAAAAAAAAwAIAAAJIAAAAAAAAAAAAAAAAAAAAARyZWZzABAACAAAyAa2GwAAABEACAAAzbMswgAAAAEAJAUxvtMFMb7PBR/0QwUdMbsEnJiZBJyUhwAKSeMACknYAACSPwACAIhCZXJ0cmFuZDpVc2VyczoAcmF0bGlmZmw6AERlc2t0b3A6AEJlcmtlbGV5LVBoRDoAMDAtUmVzZWFyY2gtQWxsOgAwMC1TdTEzLVJlc2VhcmNoOgBHYW1lczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AFNtYWxlMTk3NWhjYWEucGRmAA4AJAARAFMAbQBhAGwAZQAxADkANwA1AGgAYwBhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB2VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9TbWFsZTE5NzVoY2FhLnBkZgATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQEBBgEOA0QDRgNLA1YDXwNtA3EDeAOBA4YDkwOWA6gDqwOwAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA7I=},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/BF00485983}}

@article{Rosen:1965tg,
	Author = {Rosen, J. B.},
	Date-Added = {2013-05-20 21:27:32 +0000},
	Date-Modified = {2013-05-24 17:39:01 +0000},
	Doi = {10.2307/1911749},
	Journal = {Econometrica},
	Number = {3},
	Pages = {520},
	Publisher = {JSTOR},
	Title = {Existence and Uniqueness of Equilibrium Points for Concave N-Person Games},
	Volume = {33},
	Year = {1965},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcC4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvUm9zZW4xOTY1dGdhYS5wZGbSFwsYGVdOUy5kYXRhTxECMgAAAAACMgACAAAIQmVydHJhbmQAAAAAAAAAAAAAAAAAAAAAAAAAyAZTq0grAAAFMb7TEVJvc2VuMTk2NXRnYWEucGRmAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAVCie/Nv8ZVAAAAAAAAAAAAAwAIAAAJIAAAAAAAAAAAAAAAAAAAAARyZWZzABAACAAAyAa2GwAAABEACAAAzcAoxQAAAAEAJAUxvtMFMb7PBR/0QwUdMbsEnJiZBJyUhwAKSeMACknYAACSPwACAIhCZXJ0cmFuZDpVc2VyczoAcmF0bGlmZmw6AERlc2t0b3A6AEJlcmtlbGV5LVBoRDoAMDAtUmVzZWFyY2gtQWxsOgAwMC1TdTEzLVJlc2VhcmNoOgBHYW1lczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AFJvc2VuMTk2NXRnYWEucGRmAA4AJAARAFIAbwBzAGUAbgAxADkANgA1AHQAZwBhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB2VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9Sb3NlbjE5NjV0Z2FhLnBkZgATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQEBBgEOA0QDRgNLA1YDXwNtA3EDeAOBA4YDkwOWA6gDqwOwAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA7I=},
	Bdsk-Url-1 = {http://dx.doi.org/10.2307/1911749}}

@article{Braun:2011kl,
	Author = {Braun, Daniel A. and Ortega, Pedro A. and Wolpert, Daniel M.},
	Date-Added = {2013-05-20 21:26:00 +0000},
	Date-Modified = {2016-12-28 00:59:19 +0000},
	Doi = {10.1007/s00221-011-2642-y},
	Journal = {Experimental Brain Research},
	Number = {3-4},
	Pages = {631--641},
	Publisher = {Springer-Verlag},
	Title = {Motor coordination: when two have to act as one},
	Volume = {211},
	Year = {2011},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcC4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvQnJhdW4yMDExa2xhYS5wZGbSFwsYGVdOUy5kYXRhTxECMgAAAAACMgACAAAIQmVydHJhbmQAAAAAAAAAAAAAAAAAAAAAAAAAyAZTq0grAAAFMb7TEUJyYXVuMjAxMWtsYWEucGRmAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAU8MWLNuQYrAAAAAAAAAAAAAwAIAAAJIAAAAAAAAAAAAAAAAAAAAARyZWZzABAACAAAyAa2GwAAABEACAAAzblomwAAAAEAJAUxvtMFMb7PBR/0QwUdMbsEnJiZBJyUhwAKSeMACknYAACSPwACAIhCZXJ0cmFuZDpVc2VyczoAcmF0bGlmZmw6AERlc2t0b3A6AEJlcmtlbGV5LVBoRDoAMDAtUmVzZWFyY2gtQWxsOgAwMC1TdTEzLVJlc2VhcmNoOgBHYW1lczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AEJyYXVuMjAxMWtsYWEucGRmAA4AJAARAEIAcgBhAHUAbgAyADAAMQAxAGsAbABhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB2VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9CcmF1bjIwMTFrbGFhLnBkZgATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQEBBgEOA0QDRgNLA1YDXwNtA3EDeAOBA4YDkwOWA6gDqwOwAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA7I=},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/s00221-011-2642-y}}

@article{Saari:1997oq,
	Author = {Saari, Donald G.},
	Date-Added = {2013-05-20 21:25:23 +0000},
	Date-Modified = {2013-05-20 21:25:26 +0000},
	Doi = {10.1007/s001990050122},
	Journal = {Economic Theory},
	Number = {2},
	Pages = {219-260},
	Publisher = {Springer-Verlag},
	Title = {The generic existence of a core for q -rules},
	Url = {http://dx.doi.org/10.1007/s001990050122},
	Volume = {9},
	Year = {1997},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcC4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvU2FhcmkxOTk3b3FhYS5wZGbSFwsYGVdOUy5kYXRhTxECMgAAAAACMgACAAAIQmVydHJhbmQAAAAAAAAAAAAAAAAAAAAAAAAAyAZTq0grAAAFMb7TEVNhYXJpMTk5N29xYWEucGRmAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAU0q4/NssZWAAAAAAAAAAAAAwAIAAAJIAAAAAAAAAAAAAAAAAAAAARyZWZzABAACAAAyAa2GwAAABEACAAAzbMoxgAAAAEAJAUxvtMFMb7PBR/0QwUdMbsEnJiZBJyUhwAKSeMACknYAACSPwACAIhCZXJ0cmFuZDpVc2VyczoAcmF0bGlmZmw6AERlc2t0b3A6AEJlcmtlbGV5LVBoRDoAMDAtUmVzZWFyY2gtQWxsOgAwMC1TdTEzLVJlc2VhcmNoOgBHYW1lczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AFNhYXJpMTk5N29xYWEucGRmAA4AJAARAFMAYQBhAHIAaQAxADkAOQA3AG8AcQBhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB2VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9TYWFyaTE5OTdvcWFhLnBkZgATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQEBBgEOA0QDRgNLA1YDXwNtA3EDeAOBA4YDkwOWA6gDqwOwAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA7I=},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/s001990050122}}

@article{Simsek:2007nx,
	Author = {Simsek, A. and Ozdaglar, A. and Acemoglu, D.},
	Date-Added = {2013-05-20 21:23:41 +0000},
	Date-Modified = {2013-05-20 21:23:45 +0000},
	Doi = {10.1287/moor.1060.0235},
	Journal = {Mathematics of Operations Research},
	Number = {1},
	Pages = {193-214},
	Publisher = {Institute for Operations Research and the Management Sciences},
	Title = {Generalized Poincare-Hopf Theorem for Compact Nonsmooth Regions},
	Url = {http://dx.doi.org/10.1287/moor.1060.0235},
	Volume = {32},
	Year = {2007},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcS4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvU2ltc2VrMjAwN254YWEucGRm0hcLGBlXTlMuZGF0YU8RAjgAAAAAAjgAAgAACEJlcnRyYW5kAAAAAAAAAAAAAAAAAAAAAAAAAMgGU6tIKwAABTG+0xJTaW1zZWsyMDA3bnhhYS5wZGYAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAFPSHLzbpVOQAAAAAAAAAAAAMACAAACSAAAAAAAAAAAAAAAAAAAAAEcmVmcwAQAAgAAMgGthsAAAARAAgAAM26t6kAAAABACQFMb7TBTG+zwUf9EMFHTG7BJyYmQSclIcACknjAApJ2AAAkj8AAgCJQmVydHJhbmQ6VXNlcnM6AHJhdGxpZmZsOgBEZXNrdG9wOgBCZXJrZWxleS1QaEQ6ADAwLVJlc2VhcmNoLUFsbDoAMDAtU3UxMy1SZXNlYXJjaDoAR2FtZXM6AEFsbGVydG9uMTNfTG9jYWxOYXNoOgByZWZzOgBTaW1zZWsyMDA3bnhhYS5wZGYAAA4AJgASAFMAaQBtAHMAZQBrADIAMAAwADcAbgB4AGEAYQAuAHAAZABmAA8AEgAIAEIAZQByAHQAcgBhAG4AZAASAHdVc2Vycy9yYXRsaWZmbC9EZXNrdG9wL0JlcmtlbGV5LVBoRC8wMC1SZXNlYXJjaC1BbGwvMDAtU3UxMy1SZXNlYXJjaC9HYW1lcy9BbGxlcnRvbjEzX0xvY2FsTmFzaC9yZWZzL1NpbXNlazIwMDdueGFhLnBkZgAAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgECAQcBDwNLA00DUgNdA2YDdAN4A38DiAONA5oDnQOvA7IDtwAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAO5},
	Bdsk-Url-1 = {http://dx.doi.org/10.1287/moor.1060.0235}}

@book{Reny:2008cr,
	Author = {Reny, Philip J.},
	Date-Added = {2013-05-20 21:22:48 +0000},
	Date-Modified = {2013-05-24 17:25:30 +0000},
	Doi = {10.1057/9780230226203.1191},
	Isbn = {978-0-333-78676-5},
	Number = {2},
	Pages = {69-74},
	Publisher = {Nature Publishing Group - Macmillan Publishers},
	Title = {{N}on-cooperative games (equilibrium existence)},
	Url = {http://dx.doi.org/10.1057/9780230226203.1191},
	Year = {2008},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8Qby4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvUmVueTIwMDhjcmFhLnBkZtIXCxgZV05TLmRhdGFPEQIwAAAAAAIwAAIAAAhCZXJ0cmFuZAAAAAAAAAAAAAAAAAAAAAAAAADIBlOrSCsAAAUxvtMQUmVueTIwMDhjcmFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABTH4R82u1J4AAAAAAAAAAAADAAgAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADIBrYbAAAAEQAIAADNrzcOAAAAAQAkBTG+0wUxvs8FH/RDBR0xuwScmJkEnJSHAApJ4wAKSdgAAJI/AAIAh0JlcnRyYW5kOlVzZXJzOgByYXRsaWZmbDoARGVza3RvcDoAQmVya2VsZXktUGhEOgAwMC1SZXNlYXJjaC1BbGw6ADAwLVN1MTMtUmVzZWFyY2g6AEdhbWVzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoAUmVueTIwMDhjcmFhLnBkZgAADgAiABAAUgBlAG4AeQAyADAAMAA4AGMAcgBhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB1VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9SZW55MjAwOGNyYWEucGRmAAATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQABBQENA0EDQwNIA1MDXANqA24DdQN+A4MDkAOTA6UDqAOtAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA68=},
	Bdsk-Url-1 = {http://dx.doi.org/10.1057/9780230226203.1191}}

@article{Reddy:2013dq,
	Author = {Reddy, Puduru Viswanadha and Engwerda, Jacob Christiaan},
	Date-Added = {2013-05-20 21:20:14 +0000},
	Date-Modified = {2013-05-20 21:20:16 +0000},
	Doi = {10.1016/j.automatica.2013.03.004},
	Journal = {Automatica},
	Number = {6},
	Pages = {1705-1714},
	Publisher = {Elsevier},
	Title = {Pareto optimality in infinite horizon linear quadratic differential games},
	Url = {http://dx.doi.org/10.1016/j.automatica.2013.03.004},
	Volume = {49},
	Year = {2013},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcC4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvUmVkZHkyMDEzZHFhYS5wZGbSFwsYGVdOUy5kYXRhTxECMgAAAAACMgACAAAIQmVydHJhbmQAAAAAAAAAAAAAAAAAAAAAAAAAyAZTq0grAAAFMb7TEVJlZGR5MjAxM2RxYWEucGRmAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAU12C3Ntk1wAAAAAAAAAAAAAwAIAAAJIAAAAAAAAAAAAAAAAAAAAARyZWZzABAACAAAyAa2GwAAABEACAAAzbav4AAAAAEAJAUxvtMFMb7PBR/0QwUdMbsEnJiZBJyUhwAKSeMACknYAACSPwACAIhCZXJ0cmFuZDpVc2VyczoAcmF0bGlmZmw6AERlc2t0b3A6AEJlcmtlbGV5LVBoRDoAMDAtUmVzZWFyY2gtQWxsOgAwMC1TdTEzLVJlc2VhcmNoOgBHYW1lczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AFJlZGR5MjAxM2RxYWEucGRmAA4AJAARAFIAZQBkAGQAeQAyADAAMQAzAGQAcQBhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB2VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9SZWRkeTIwMTNkcWFhLnBkZgATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQEBBgEOA0QDRgNLA1YDXwNtA3EDeAOBA4YDkwOWA6gDqwOwAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA7I=},
	Bdsk-Url-1 = {http://dx.doi.org/10.1016/j.automatica.2013.03.004}}

@article{Danskin:1954bh,
	Author = {Danskin, J. M.},
	Date-Added = {2013-05-20 21:19:22 +0000},
	Date-Modified = {2013-05-20 21:19:25 +0000},
	Doi = {10.1002/nav.3800010409},
	Journal = {Naval Research Logistics Quarterly},
	Number = {4},
	Pages = {313-320},
	Publisher = {Wiley Blackwell (John Wiley & Sons)},
	Title = {Fictitious play for continuous games},
	Url = {http://dx.doi.org/10.1002/nav.3800010409},
	Volume = {1},
	Year = {1954},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8Qci4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvRGFuc2tpbjE5NTRiaGFhLnBkZtIXCxgZV05TLmRhdGFPEQI6AAAAAAI6AAIAAAhCZXJ0cmFuZAAAAAAAAAAAAAAAAAAAAAAAAADIBlOrSCsAAAUxvtMTRGFuc2tpbjE5NTRiaGFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABTHZqs2uzmUAAAAAAAAAAAADAAgAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADIBrYbAAAAEQAIAADNrzDVAAAAAQAkBTG+0wUxvs8FH/RDBR0xuwScmJkEnJSHAApJ4wAKSdgAAJI/AAIAikJlcnRyYW5kOlVzZXJzOgByYXRsaWZmbDoARGVza3RvcDoAQmVya2VsZXktUGhEOgAwMC1SZXNlYXJjaC1BbGw6ADAwLVN1MTMtUmVzZWFyY2g6AEdhbWVzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoARGFuc2tpbjE5NTRiaGFhLnBkZgAOACgAEwBEAGEAbgBzAGsAaQBuADEAOQA1ADQAYgBoAGEAYQAuAHAAZABmAA8AEgAIAEIAZQByAHQAcgBhAG4AZAASAHhVc2Vycy9yYXRsaWZmbC9EZXNrdG9wL0JlcmtlbGV5LVBoRC8wMC1SZXNlYXJjaC1BbGwvMDAtU3UxMy1SZXNlYXJjaC9HYW1lcy9BbGxlcnRvbjEzX0xvY2FsTmFzaC9yZWZzL0RhbnNraW4xOTU0YmhhYS5wZGYAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgEDAQgBEANOA1ADVQNgA2kDdwN7A4IDiwOQA50DoAOyA7UDugAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAO8},
	Bdsk-Url-1 = {http://dx.doi.org/10.1002/nav.3800010409}}

@article{Shamma:2005qf,
	Author = {Shamma, J.S. and Arslan, G.},
	Date-Added = {2013-05-20 21:17:26 +0000},
	Date-Modified = {2016-12-28 01:08:32 +0000},
	Doi = {10.1109/TAC.2005.843878},
	Journal = {IEEE Trans. Autom. Control},
	Number = {3},
	Pages = {312-327},
	Publisher = {Institute of Electrical and Electronics Engineers},
	Title = {Dynamic fictitious play, dynamic gradient play, and distributed convergence to Nash equilibria},
	Url = {http://dx.doi.org/10.1109/TAC.2005.843878},
	Volume = {50},
	Year = {2005},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcS4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvU2hhbW1hMjAwNXFmYWEucGRm0hcLGBlXTlMuZGF0YU8RAjgAAAAAAjgAAgAACEJlcnRyYW5kAAAAAAAAAAAAAAAAAAAAAAAAAMgGU6tIKwAABTG+0xJTaGFtbWEyMDA1cWZhYS5wZGYAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAFMd+Zza7PYgAAAAAAAAAAAAMACAAACSAAAAAAAAAAAAAAAAAAAAAEcmVmcwAQAAgAAMgGthsAAAARAAgAAM2vMdIAAAABACQFMb7TBTG+zwUf9EMFHTG7BJyYmQSclIcACknjAApJ2AAAkj8AAgCJQmVydHJhbmQ6VXNlcnM6AHJhdGxpZmZsOgBEZXNrdG9wOgBCZXJrZWxleS1QaEQ6ADAwLVJlc2VhcmNoLUFsbDoAMDAtU3UxMy1SZXNlYXJjaDoAR2FtZXM6AEFsbGVydG9uMTNfTG9jYWxOYXNoOgByZWZzOgBTaGFtbWEyMDA1cWZhYS5wZGYAAA4AJgASAFMAaABhAG0AbQBhADIAMAAwADUAcQBmAGEAYQAuAHAAZABmAA8AEgAIAEIAZQByAHQAcgBhAG4AZAASAHdVc2Vycy9yYXRsaWZmbC9EZXNrdG9wL0JlcmtlbGV5LVBoRC8wMC1SZXNlYXJjaC1BbGwvMDAtU3UxMy1SZXNlYXJjaC9HYW1lcy9BbGxlcnRvbjEzX0xvY2FsTmFzaC9yZWZzL1NoYW1tYTIwMDVxZmFhLnBkZgAAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgECAQcBDwNLA00DUgNdA2YDdAN4A38DiAONA5oDnQOvA7IDtwAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAO5},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/TAC.2005.843878}}

@inbook{Shamma:2003ve,
	Author = {Shamma, J.S. and Arslan, G.},
	Booktitle = {42nd IEEE International Conference on Decision and Control (IEEE Cat. No.03CH37475)},
	Date-Added = {2013-05-20 21:15:40 +0000},
	Date-Modified = {2016-12-28 01:08:17 +0000},
	Doi = {10.1109/CDC.2003.1271798},
	Isbn = {0-7803-7924-1},
	Pages = {4140-4145},
	Publisher = {IEEE},
	Title = {A feedback stabilization approach to fictitious play},
	Url = {http://dx.doi.org/10.1109/CDC.2003.1271798},
	Year = {2003},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcS4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvU2hhbW1hMjAwM3ZlYWEucGRm0hcLGBlXTlMuZGF0YU8RAjgAAAAAAjgAAgAACEJlcnRyYW5kAAAAAAAAAAAAAAAAAAAAAAAAAMgGU6tIKwAABTG+0xJTaGFtbWEyMDAzdmVhYS5wZGYAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAFMdYyza7NoQAAAAAAAAAAAAMACAAACSAAAAAAAAAAAAAAAAAAAAAEcmVmcwAQAAgAAMgGthsAAAARAAgAAM2vMBEAAAABACQFMb7TBTG+zwUf9EMFHTG7BJyYmQSclIcACknjAApJ2AAAkj8AAgCJQmVydHJhbmQ6VXNlcnM6AHJhdGxpZmZsOgBEZXNrdG9wOgBCZXJrZWxleS1QaEQ6ADAwLVJlc2VhcmNoLUFsbDoAMDAtU3UxMy1SZXNlYXJjaDoAR2FtZXM6AEFsbGVydG9uMTNfTG9jYWxOYXNoOgByZWZzOgBTaGFtbWEyMDAzdmVhYS5wZGYAAA4AJgASAFMAaABhAG0AbQBhADIAMAAwADMAdgBlAGEAYQAuAHAAZABmAA8AEgAIAEIAZQByAHQAcgBhAG4AZAASAHdVc2Vycy9yYXRsaWZmbC9EZXNrdG9wL0JlcmtlbGV5LVBoRC8wMC1SZXNlYXJjaC1BbGwvMDAtU3UxMy1SZXNlYXJjaC9HYW1lcy9BbGxlcnRvbjEzX0xvY2FsTmFzaC9yZWZzL1NoYW1tYTIwMDN2ZWFhLnBkZgAAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgECAQcBDwNLA00DUgNdA2YDdAN4A38DiAONA5oDnQOvA7IDtwAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAO5},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/CDC.2003.1271798}}

@article{Flam:1999ly,
	Author = {Fl\r{a}m, Sjur Didrik},
	Date-Added = {2013-05-20 21:12:13 +0000},
	Date-Modified = {2013-06-30 20:15:35 +0000},
	Doi = {10.1023/A:1008709129421},
	Journal = {Computational Optimization and Applications},
	Number = {1},
	Pages = {87-102},
	Publisher = {Springer-Verlag},
	Title = {Learning Equilibrium Play: A Myopic Approach},
	Volume = {14},
	Year = {1999},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8Qby4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvRmxhbTE5OTlseWFhLnBkZtIXCxgZV05TLmRhdGFPEQIwAAAAAAIwAAIAAAhCZXJ0cmFuZAAAAAAAAAAAAAAAAAAAAAAAAADIBlOrSCsAAAUxvtMQRmxhbTE5OTlseWFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABTHMTM2uzCEAAAAAAAAAAAADAAgAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADIBrYbAAAAEQAIAADNry6RAAAAAQAkBTG+0wUxvs8FH/RDBR0xuwScmJkEnJSHAApJ4wAKSdgAAJI/AAIAh0JlcnRyYW5kOlVzZXJzOgByYXRsaWZmbDoARGVza3RvcDoAQmVya2VsZXktUGhEOgAwMC1SZXNlYXJjaC1BbGw6ADAwLVN1MTMtUmVzZWFyY2g6AEdhbWVzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoARmxhbTE5OTlseWFhLnBkZgAADgAiABAARgBsAGEAbQAxADkAOQA5AGwAeQBhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB1VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9GbGFtMTk5OWx5YWEucGRmAAATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQABBQENA0EDQwNIA1MDXANqA24DdQN+A4MDkAOTA6UDqAOtAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA68=},
	Bdsk-Url-1 = {http://dx.doi.org/10.1023/A:1008709129421}}

@article{Danskin:1981zr,
	Author = {Danskin, J. M.},
	Date-Added = {2013-05-20 21:07:19 +0000},
	Date-Modified = {2013-05-20 21:07:23 +0000},
	Doi = {10.1007/BF01755961},
	Journal = {International Journal of Game Theory},
	Number = {3-4},
	Pages = {147-154},
	Publisher = {Springer-Verlag},
	Title = {Fictitious play for continuous games revisited},
	Url = {http://dx.doi.org/10.1007/BF01755961},
	Volume = {10},
	Year = {1981},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8Qci4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvRGFuc2tpbjE5ODF6cmFhLnBkZtIXCxgZV05TLmRhdGFPEQI6AAAAAAI6AAIAAAhCZXJ0cmFuZAAAAAAAAAAAAAAAAAAAAAAAAADIBlOrSCsAAAUxvtMTRGFuc2tpbjE5ODF6cmFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABTHbC82uzqYAAAAAAAAAAAADAAgAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADIBrYbAAAAEQAIAADNrzEWAAAAAQAkBTG+0wUxvs8FH/RDBR0xuwScmJkEnJSHAApJ4wAKSdgAAJI/AAIAikJlcnRyYW5kOlVzZXJzOgByYXRsaWZmbDoARGVza3RvcDoAQmVya2VsZXktUGhEOgAwMC1SZXNlYXJjaC1BbGw6ADAwLVN1MTMtUmVzZWFyY2g6AEdhbWVzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoARGFuc2tpbjE5ODF6cmFhLnBkZgAOACgAEwBEAGEAbgBzAGsAaQBuADEAOQA4ADEAegByAGEAYQAuAHAAZABmAA8AEgAIAEIAZQByAHQAcgBhAG4AZAASAHhVc2Vycy9yYXRsaWZmbC9EZXNrdG9wL0JlcmtlbGV5LVBoRC8wMC1SZXNlYXJjaC1BbGwvMDAtU3UxMy1SZXNlYXJjaC9HYW1lcy9BbGxlcnRvbjEzX0xvY2FsTmFzaC9yZWZzL0RhbnNraW4xOTgxenJhYS5wZGYAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgEDAQgBEANOA1ADVQNgA2kDdwN7A4IDiwOQA50DoAOyA7UDugAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAO8},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/BF01755961}}

@article{Russell:1995ys,
	Author = {Stuart Russell and Devika Subramanian},
	Date-Added = {2013-05-20 21:04:57 +0000},
	Date-Modified = {2016-12-28 01:07:49 +0000},
	Journal = {J. Artificial Intelligence Research},
	Pages = {575--609},
	Title = {Provably Bounded-Optimal Agents},
	Volume = {2},
	Year = {1995},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8Qci4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvUnVzc2VsbDE5OTV5c2FhLnBkZtIXCxgZV05TLmRhdGFPEQI6AAAAAAI6AAIAAAhCZXJ0cmFuZAAAAAAAAAAAAAAAAAAAAAAAAADIBlOrSCsAAAUxvtMTUnVzc2VsbDE5OTV5c2FhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABTQvE82ygIoAAAAAAAAAAAADAAgAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADIBrYbAAAAEQAIAADNsuL6AAAAAQAkBTG+0wUxvs8FH/RDBR0xuwScmJkEnJSHAApJ4wAKSdgAAJI/AAIAikJlcnRyYW5kOlVzZXJzOgByYXRsaWZmbDoARGVza3RvcDoAQmVya2VsZXktUGhEOgAwMC1SZXNlYXJjaC1BbGw6ADAwLVN1MTMtUmVzZWFyY2g6AEdhbWVzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoAUnVzc2VsbDE5OTV5c2FhLnBkZgAOACgAEwBSAHUAcwBzAGUAbABsADEAOQA5ADUAeQBzAGEAYQAuAHAAZABmAA8AEgAIAEIAZQByAHQAcgBhAG4AZAASAHhVc2Vycy9yYXRsaWZmbC9EZXNrdG9wL0JlcmtlbGV5LVBoRC8wMC1SZXNlYXJjaC1BbGwvMDAtU3UxMy1SZXNlYXJjaC9HYW1lcy9BbGxlcnRvbjEzX0xvY2FsTmFzaC9yZWZzL1J1c3NlbGwxOTk1eXNhYS5wZGYAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgEDAQgBEANOA1ADVQNgA2kDdwN7A4IDiwOQA50DoAOyA7UDugAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAO8}}

@article{Harris:1998vn,
	Abstract = {No abstract is available for this item.},
	Author = {Harris, Christopher},
	Date-Added = {2013-05-20 21:02:02 +0000},
	Date-Modified = {2013-05-20 21:02:03 +0000},
	Journal = {Games and Economic Behavior},
	Number = {2},
	Pages = {238-259},
	Title = {On the Rate of Convergence of Continuous-Time Fictitious Play},
	Url = {http://ideas.repec.org/a/eee/gamebe/v22y1998i2p238-259.html},
	Volume = {22},
	Year = 1998,
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QcS4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvSGFycmlzMTk5OHZuYWEucGRm0hcLGBlXTlMuZGF0YU8RAjgAAAAAAjgAAgAACEJlcnRyYW5kAAAAAAAAAAAAAAAAAAAAAAAAAMgGU6tIKwAABTG+0xJIYXJyaXMxOTk4dm5hYS5wZGYAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAFMdwgza7OyQAAAAAAAAAAAAMACAAACSAAAAAAAAAAAAAAAAAAAAAEcmVmcwAQAAgAAMgGthsAAAARAAgAAM2vMTkAAAABACQFMb7TBTG+zwUf9EMFHTG7BJyYmQSclIcACknjAApJ2AAAkj8AAgCJQmVydHJhbmQ6VXNlcnM6AHJhdGxpZmZsOgBEZXNrdG9wOgBCZXJrZWxleS1QaEQ6ADAwLVJlc2VhcmNoLUFsbDoAMDAtU3UxMy1SZXNlYXJjaDoAR2FtZXM6AEFsbGVydG9uMTNfTG9jYWxOYXNoOgByZWZzOgBIYXJyaXMxOTk4dm5hYS5wZGYAAA4AJgASAEgAYQByAHIAaQBzADEAOQA5ADgAdgBuAGEAYQAuAHAAZABmAA8AEgAIAEIAZQByAHQAcgBhAG4AZAASAHdVc2Vycy9yYXRsaWZmbC9EZXNrdG9wL0JlcmtlbGV5LVBoRC8wMC1SZXNlYXJjaC1BbGwvMDAtU3UxMy1SZXNlYXJjaC9HYW1lcy9BbGxlcnRvbjEzX0xvY2FsTmFzaC9yZWZzL0hhcnJpczE5OTh2bmFhLnBkZgAAEwABLwAAFQACAA///wAAgAbSGxwdHlokY2xhc3NuYW1lWCRjbGFzc2VzXU5TTXV0YWJsZURhdGGjHR8gVk5TRGF0YVhOU09iamVjdNIbHCIjXE5TRGljdGlvbmFyeaIiIF8QD05TS2V5ZWRBcmNoaXZlctEmJ1Ryb290gAEACAARABoAIwAtADIANwBAAEYATQBVAGAAZwBqAGwAbgBxAHMAdQB3AIQAjgECAQcBDwNLA00DUgNdA2YDdAN4A38DiAONA5oDnQOvA7IDtwAAAAAAAAIBAAAAAAAAACgAAAAAAAAAAAAAAAAAAAO5},
	Bdsk-Url-1 = {http://ideas.repec.org/a/eee/gamebe/v22y1998i2p238-259.html}}

@article{Flam:1998kx,
	Author = {Fl\r{a}m, Sjur Didrik},
	Date-Modified = {2013-07-01 18:31:48 +0000},
	Doi = {10.1023/A:1018987409039},
	Journal = {Annals of Operations Research},
	Pages = {473-482},
	Publisher = {Springer-Verlag},
	Title = {Restricted attention, myopic play, and the learning of equilibrium},
	Volume = {82},
	Year = {1998},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8Qby4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvRmxhbTE5OThreGFhLnBkZtIXCxgZV05TLmRhdGFPEQIwAAAAAAIwAAIAAAhCZXJ0cmFuZAAAAAAAAAAAAAAAAAAAAAAAAADIBlOrSCsAAAUxvtMQRmxhbTE5OThreGFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABTHPUs2uzJQAAAAAAAAAAAADAAgAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADIBrYbAAAAEQAIAADNry8EAAAAAQAkBTG+0wUxvs8FH/RDBR0xuwScmJkEnJSHAApJ4wAKSdgAAJI/AAIAh0JlcnRyYW5kOlVzZXJzOgByYXRsaWZmbDoARGVza3RvcDoAQmVya2VsZXktUGhEOgAwMC1SZXNlYXJjaC1BbGw6ADAwLVN1MTMtUmVzZWFyY2g6AEdhbWVzOgBBbGxlcnRvbjEzX0xvY2FsTmFzaDoAcmVmczoARmxhbTE5OThreGFhLnBkZgAADgAiABAARgBsAGEAbQAxADkAOQA4AGsAeABhAGEALgBwAGQAZgAPABIACABCAGUAcgB0AHIAYQBuAGQAEgB1VXNlcnMvcmF0bGlmZmwvRGVza3RvcC9CZXJrZWxleS1QaEQvMDAtUmVzZWFyY2gtQWxsLzAwLVN1MTMtUmVzZWFyY2gvR2FtZXMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9GbGFtMTk5OGt4YWEucGRmAAATAAEvAAAVAAIAD///AACABtIbHB0eWiRjbGFzc25hbWVYJGNsYXNzZXNdTlNNdXRhYmxlRGF0YaMdHyBWTlNEYXRhWE5TT2JqZWN00hscIiNcTlNEaWN0aW9uYXJ5oiIgXxAPTlNLZXllZEFyY2hpdmVy0SYnVHJvb3SAAQAIABEAGgAjAC0AMgA3AEAARgBNAFUAYABnAGoAbABuAHEAcwB1AHcAhACOAQABBQENA0EDQwNIA1MDXANqA24DdQN+A4MDkAOTA6UDqAOtAAAAAAAAAgEAAAAAAAAAKAAAAAAAAAAAAAAAAAAAA68=},
	Bdsk-Url-1 = {http://dx.doi.org/10.1023/A:1018987409039}}

@book{Motreanu:1991bv,
	Author = {Motreanu, D.},
	Date-Modified = {2013-05-23 20:01:43 +0000},
	Doi = {10.1007/BFb0083640},
	Isbn = {978-3-540-54728-0},
	Pages = {175-184},
	Publisher = {Springer-Verlag},
	Title = {Generic existence of morse functions on infinite dimensional riemannian manifolds and applications},
	Url = {http://dx.doi.org/10.1007/BFb0083640},
	Year = {1991},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8Qcy4uLy4uLy4uL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvTW90cmVhbnUxOTkxYnZhYS5wZGbSFwsYGVdOUy5kYXRhTxECQAAAAAACQAACAAAIQmVydHJhbmQAAAAAAAAAAAAAAAAAAAAAAAAAyAZTq0grAAAFMb7TFE1vdHJlYW51MTk5MWJ2YWEucGRmAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAVGYTzNw8NzAAAAAAAAAAAAAwAIAAAJIAAAAAAAAAAAAAAAAAAAAARyZWZzABAACAAAyAa2GwAAABEACAAAzcQl4wAAAAEAJAUxvtMFMb7PBR/0QwUdMbsEnJiZBJyUhwAKSeMACknYAACSPwACAItCZXJ0cmFuZDpVc2VyczoAcmF0bGlmZmw6AERlc2t0b3A6AEJlcmtlbGV5LVBoRDoAMDAtUmVzZWFyY2gtQWxsOgAwMC1TdTEzLVJlc2VhcmNoOgBHYW1lczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AE1vdHJlYW51MTk5MWJ2YWEucGRmAAAOACoAFABNAG8AdAByAGUAYQBuAHUAMQA5ADkAMQBiAHYAYQBhAC4AcABkAGYADwASAAgAQgBlAHIAdAByAGEAbgBkABIAeVVzZXJzL3JhdGxpZmZsL0Rlc2t0b3AvQmVya2VsZXktUGhELzAwLVJlc2VhcmNoLUFsbC8wMC1TdTEzLVJlc2VhcmNoL0dhbWVzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvTW90cmVhbnUxOTkxYnZhYS5wZGYAABMAAS8AABUAAgAP//8AAIAG0hscHR5aJGNsYXNzbmFtZVgkY2xhc3Nlc11OU011dGFibGVEYXRhox0fIFZOU0RhdGFYTlNPYmplY3TSGxwiI1xOU0RpY3Rpb25hcnmiIiBfEA9OU0tleWVkQXJjaGl2ZXLRJidUcm9vdIABAAgAEQAaACMALQAyADcAQABGAE0AVQBgAGcAagBsAG4AcQBzAHUAdwCEAI4BBAEJAREDVQNXA1wDZwNwA34DggOJA5IDlwOkA6cDuQO8A8EAAAAAAAACAQAAAAAAAAAoAAAAAAAAAAAAAAAAAAADww==},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/BFb0083640}}

@article{Carlson:1996fk,
	Author = {Carlson, D. and Haurie, A.},
	Date-Modified = {2016-12-28 00:59:36 +0000},
	Doi = {10.1137/S0363012994265158},
	Journal = {SIAM J. Control and Optimization},
	Number = {4},
	Pages = {1405--1419},
	Title = {A Turnpike Theory for Infinite-Horizon Open-Loop Competitive Processes},
	Volume = {34},
	Year = {1996},
	Bdsk-Url-1 = {http://dx.doi.org/10.1137/S0363012994265158}}

@book{Carlson:2000uq,
	Author = {Carlson, Dean A. and Haurie, Alain B.},
	Date-Modified = {2013-06-02 23:02:58 +0000},
	Doi = {10.1007/978-1-4612-1336-9_10},
	Isbn = {978-1-4612-7100-0},
	Pages = {195-212},
	Publisher = {Springer-Verlag},
	Title = {Infinite Horizon Dynamic Games with Coupled State Constraints},
	Url = {http://dx.doi.org/10.1007/978-1-4612-1336-9_10},
	Year = {2000},
	Bdsk-File-1 = {YnBsaXN0MDDUAQIDBAUGJCVYJHZlcnNpb25YJG9iamVjdHNZJGFyY2hpdmVyVCR0b3ASAAGGoKgHCBMUFRYaIVUkbnVsbNMJCgsMDxJXTlMua2V5c1pOUy5vYmplY3RzViRjbGFzc6INDoACgAOiEBGABIAFgAdccmVsYXRpdmVQYXRoWWFsaWFzRGF0YV8QSy4uLy4uLy4uLy4uLy4uL0dhbWVzTWFuaWZvbGRzL0FsbGVydG9uMTNfTG9jYWxOYXNoL3JlZnMvQ2FybHNvbjIwMDB1cWFhLnBkZtIXCxgZV05TLmRhdGFPEQHwAAAAAAHwAAIAAAxNYWNpbnRvc2ggSEQAAAAAAAAAAAAAAAAAAADUQtr5SCsAAAASNl0TQ2FybHNvbjIwMDB1cWFhLnBkZgAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAAABPYks3RGlwAAAAAAAAAAAAFAAQAAAkgAAAAAAAAAAAAAAAAAAAABHJlZnMAEAAIAADUQz1pAAAAEQAIAADN0XzMAAAAAQAYABI2XQAR+MsAEO8mABDJ4QAJpFAABmDOAAIAZ01hY2ludG9zaCBIRDpVc2VyczoAcmF0bGlmZmxqOgBEcm9wYm94OgBHYW1lc01hbmlmb2xkczoAQWxsZXJ0b24xM19Mb2NhbE5hc2g6AHJlZnM6AENhcmxzb24yMDAwdXFhYS5wZGYAAA4AKAATAEMAYQByAGwAcwBvAG4AMgAwADAAMAB1AHEAYQBhAC4AcABkAGYADwAaAAwATQBhAGMAaQBuAHQAbwBzAGgAIABIAEQAEgBUVXNlcnMvcmF0bGlmZmxqL0Ryb3Bib3gvR2FtZXNNYW5pZm9sZHMvQWxsZXJ0b24xM19Mb2NhbE5hc2gvcmVmcy9DYXJsc29uMjAwMHVxYWEucGRmABMAAS8AABUAAgAQ//8AAIAG0hscHR5aJGNsYXNzbmFtZVgkY2xhc3Nlc11OU011dGFibGVEYXRhox0fIFZOU0RhdGFYTlNPYmplY3TSGxwiI1xOU0RpY3Rpb25hcnmiIiBfEA9OU0tleWVkQXJjaGl2ZXLRJidUcm9vdIABAAgAEQAaACMALQAyADcAQABGAE0AVQBgAGcAagBsAG4AcQBzAHUAdwCEAI4A3ADhAOkC3QLfAuQC7wL4AwYDCgMRAxoDHwMsAy8DQQNEA0kAAAAAAAACAQAAAAAAAAAoAAAAAAAAAAAAAAAAAAADSw==},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/978-1-4612-1336-9_10}}

@book{Carlson:2002kx,
	Author = {Carlson, Dean A.},
	Date-Modified = {2013-06-02 23:05:49 +0000},
	Doi = {10.1007/978-1-4757-3561-1_18},
	Pages = {333-348},
	Publisher = {Springer-Verlag},
	Title = {Uniqueness of Normalized Nash Equilibrium for a Class of Games With Strategies in Banach Spaces},
	Url = {http://dx.doi.org/10.1007/978-1-4757-3561-1_18},
	Year = {2002},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/978-1-4757-3561-1_18}}

@article{jin2017mod,
	Author = {Jin, Ming and Feng, Wei and Liu, Ping and Marnay, Chris and Spanos, Costas},
	Journal = {Applied Energy},
	Pages = {758--776},
	Publisher = {Elsevier},
	Title = {MOD-DR: Microgrid optimal dispatch with demand response},
	Volume = {187},
	Year = {2017}}

@inproceedings{jin2015rest,
	Author = {Jin, Ming and Ratliff, Lillian J and Konstantakopoulos, Ioannis and Spanos, Costas and Sastry, Shankar},
	Booktitle = {Proceedings of the ACM/IEEE Sixth International Conference on Cyber-Physical Systems},
	Organization = {ACM},
	Pages = {90--99},
	Title = {REST: a reliable estimation of stopping time algorithm for social game experiments},
	Year = {2015}}

@article{jin2017virtual,
	Author = {Jin, Ming and Jia, Ruoxi and Spanos, Costas},
	Journal = {IEEE Transactions on Mobile Computing},
	Number = {99},
	Pages = {1},
	Publisher = {IEEE},
	Title = {Virtual Occupancy Sensing: Using Smart Meters to Indicate Your Presence},
	Volume = {PP},
	Year = {2017}}

@article{jin2015sensing,
	Author = {Jin, Ming and Bekiaris-Liberis, Nikolaos and Weekly, Kevin and Spanos, Costas and Bayen, Alexandre},
	Journal = {UBICOMM 2015},
	Pages = {1-14},
	Title = {Sensing by proxy: Occupancy detection based on indoor CO2 concentration},
	Year = {2015}}

@article{jin2016occupancy,
	Author = {Jin, Ming and Bekiaris-Liberis, Nikolaos and Weekly, Kevin and Spanos, Costas J and Bayen, Alexandre M},
	Journal = {IEEE Transactions on Automation Science and Engineering},
	Pages = {1-13},
	Publisher = {IEEE},
	Title = {Occupancy Detection via Environmental Sensing},
	Year = {2016}}

@article{kingma2013auto,
  title={Auto-encoding variational bayes},
  author={Kingma, Diederik P and Welling, Max},
  journal={arXiv preprint arXiv:1312.6114},
  year={2013}
}

@article{jin2018microgrid,
  title={Microgrid to enable optimal distributed energy retail and end-user demand response},
  author={Jin, Ming and Feng, Wei and Marnay, Chris and Spanos, Costas},
  journal={Applied Energy},
  volume={210},
  pages={1321--1335},
  year={2018},
  publisher={Elsevier}
}

@article{jin2017mod,
  title={MOD-DR: Microgrid optimal dispatch with demand response},
  author={Jin, Ming and Feng, Wei and Liu, Ping and Marnay, Chris and Spanos, Costas},
  journal={Applied energy},
  volume={187},
  pages={758--776},
  year={2017},
  publisher={Elsevier}
}
%hypothesis testing references here:
@article{liddle2015revisiting,
  title={Revisiting energy consumption and GDP causality: Importance of a priori hypothesis testing, disaggregated data, and heterogeneous panels},
  author={Liddle, Brantley and Lung, Sidney},
  journal={Applied Energy},
  volume={142},
  pages={44--55},
  year={2015},
  publisher={Elsevier}
}

@article{karatasou2006modeling,
  title={Modeling and predicting building's energy use with artificial neural networks: Methods and results},
  author={Karatasou, S and Santamouris, M and Geros, V},
  journal={Energy and buildings},
  volume={38},
  number={8},
  pages={949--958},
  year={2006},
  publisher={Elsevier}
}

@article{ang2007co2,
  title={CO2 emissions, energy consumption, and output in France},
  author={Ang, James B},
  journal={Energy Policy},
  volume={35},
  number={10},
  pages={4772--4778},
  year={2007},
  publisher={Elsevier}
}
@book{mainbook,
 author = {Hastie, Trevor and Tibshirani, Robert and Wainwright, Martin},
 title = {Statistical Learning with Sparsity: The Lasso and Generalizations},
 year = {2015},
 isbn = {1498712169, 9781498712163},
 publisher = {Chapman \& Hall/CRC},
}

@article{ali_brain,
  title={Segmenting the brain via sparse inverse covariance estimation and graph-based clustering on high-dimensional fMRI data},
  author={Alnur Ali},
  year={2017}
}

@article{HallacPBL17,
  author    = {David Hallac and
               Youngsuk Park and
               Stephen P. Boyd and
               Jure Leskovec},
  title     = {Network Inference via the Time-Varying Graphical Lasso},
  journal   = {CoRR},
  volume    = {abs/1703.01958},
  year      = {2017},
  url       = {http://arxiv.org/abs/1703.01958},
  archivePrefix = {arXiv},
  eprint    = {1703.01958},
  timestamp = {Mon, 13 Aug 2018 16:47:48 +0200},
  biburl    = {https://dblp.org/rec/bib/journals/corr/HallacPBL17},
  bibsource = {dblp computer science bibliography, https://dblp.org}
}
@INPROCEEDINGS{glasso_biology, 
author={Y. Zuo and G. Yu and H. W. Ressom}, 
booktitle={2015 IEEE International Conference on Bioinformatics and Biomedicine (BIBM)}, 
title={Integrating prior biological knowledge and graphical LASSO for network inference}, 
year={2015}, 
volume={}, 
number={}, 
pages={1543-1547}, 
keywords={biology computing;diseases;statistical analysis;biological knowledge;systems biology;complex diseases;network-based methods;intuitive framework;biological network;query public databases;mathematical model;network inference method;BioGRID database;Gaussian graphical model;graphical LASSO algorithm;subnetworks;statistical analysis;proteomic dataset;hepatocellular carcinoma;HCC;liver cirrhosis;hub proteins;Proteins;Analytical models;Electronic mail;Coagulation}, 
doi={10.1109/BIBM.2015.7359905}, 
ISSN={}, 
month={Nov},}

@INPROCEEDINGS{cvpr_scene, 
author={N. Souly and M. Shah}, 
booktitle={2016 IEEE Conference on Computer Vision and Pattern Recognition (CVPR)}, 
title={Scene Labeling Using Sparse Precision Matrix}, 
year={2016}, 
volume={}, 
number={}, 
pages={3650-3658}, 
keywords={covariance matrices;estimation theory;graph theory;image classification;image segmentation;minimisation;smoothing methods;scene labeling;sparse precision matrix;image segmentation;local feature finding;classifiers;label smoothing;sparse estimation;concentration matrix;covariance matrix;graphical lasso;energy minimization;graph encoding;fully connected graph;Covariance matrices;Sparse matrices;Correlation;Image segmentation;Labeling;Training;Feature extraction}, 
doi={10.1109/CVPR.2016.397}, 
ISSN={1063-6919}, 
month={June},}

@INPROCEEDINGS{energy_utility, 
author={J. Kwac and C. Tan and N. Sintov and J. Flora and R. Rajagopal}, 
booktitle={2013 IEEE International Conference on Smart Grid Communications (SmartGridComm)}, 
title={Utility customer segmentation based on smart meter data: Empirical study}, 
year={2013}, 
volume={}, 
number={}, 
pages={720-725}, 
keywords={domestic appliances;power consumption;smart meters;statistical analysis;statistical property;data analytics;household electricity consumption data;energy information;statistical technique;smart meter data;utility customer segmentation;time 15 min;Temperature sensors;Cities and towns;Temperature distribution;Dictionaries;Aggregates;Clustering algorithms;Data models}, 
doi={10.1109/SmartGridComm.2013.6688044}, 
ISSN={}, 
month={Oct},}

@inproceedings{biscuit,
	Author = {Jin,M. and Jia,R. and Das,H.P. and Feng,W. and Spanos,C.},
	Booktitle = {Proc. 10th International Conference on Applied Energy (ICAE)},
	Title = {BISCUIT: Building Intelligent System Customer Investment Tools},
	Year = {2018},
}
@INPROCEEDINGS{automated_segmentation, 
author={C. Beckel and L. Sadamori and S. Santini and T. Staake}, 
booktitle={2015 IEEE International Conference on Smart Grid Communications (SmartGridComm)}, 
title={Automated customer segmentation based on smart meter data with temperature and daylight sensitivity}, 
year={2015}, 
volume={}, 
number={}, 
pages={653-658}, 
keywords={daylighting;energy conservation;smart meters;automated customer segmentation;smart meter data;daylight sensitivity;temperature sensitivity;outdoor temperature;household classification system;daylight coefficients;energy-efficient light bulbs;data granularity;Temperature sensors;Resistance heating;Meteorology;Smart meters;Temperature distribution}, 
doi={10.1109/SmartGridComm.2015.7436375}, 
ISSN={}, 
month={Nov},}

@article{chiou2008economic,
  title={Economic growth and energy consumption revisited evidence from linear and nonlinear Granger causality},
  author={Chiou-Wei, Song Zan and Chen, Ching-Fu and Zhu, Zhen},
  journal={Energy Economics},
  volume={30},
  number={6},
  pages={3063--3076},
  year={2008},
  publisher={Elsevier}
}

@article{narayan2005electricity,
  title={Electricity consumption, employment and real income in Australia evidence from multivariate Granger causality tests},
  author={Narayan, Paresh Kumar and Smyth, Russell},
  journal={Energy policy},
  volume={33},
  number={9},
  pages={1109--1116},
  year={2005},
  publisher={Elsevier}
}
@ARTICLE{Liu_thermal_comfort,
author={Liu, S. and Jin, M. and Das, H. and Spanos, C. and Schiavon, S.},
title={Personal thermal comfort models based on physiological parameters measured by wearable sensors},
journal={Proceedings of the Windsor Conference},
year={2018},
pages={431-441},
source={Scopus},
}
@InProceedings{liu2018delayed,
  title = 	 {Delayed Impact of Fair Machine Learning},
  author = 	 {Liu, Lydia T. and Dean, Sarah and Rolf, Esther and Simchowitz, Max and Hardt, Moritz},
  booktitle = 	 {Proceedings of the 35th International Conference on Machine Learning},
  pages = 	 {3150--3158},
  year = 	 {2018},
  publisher = 	 {PMLR},
  pdf = 	 {http://proceedings.mlr.press/v80/liu18c/liu18c.pdf},
  url = 	 {http://proceedings.mlr.press/v80/liu18c.html},
}
@article{gomes2018mean,
  title={A mean-field game approach to price formation in electricity markets},
  author={Gomes, Diogo and Sa{\'u}de, Jo{\~a}o},
  journal={arXiv preprint arXiv:1807.07088},
  year={2018}
}
@INPROCEEDINGS{ai2014occupancy, 
author={B. {Ai} and Z. {Fan} and R. X. {Gao}}, 
booktitle={2014 American Control Conference}, 
title={Occupancy estimation for smart buildings by an auto-regressive hidden Markov model}, 
year={2014}, 
volume={}, 
number={}, 
pages={2234-2239}, 
keywords={autoregressive processes;building management systems;hidden Markov models;HVAC;occupancy estimation;smart buildings;auto-regressive hidden Markov model;wireless data transmission;base station;ARHMM;wireless sensor network;HVAC system;heating, ventilation, and air-conditioning systems;Hidden Markov models;Estimation;Buildings;Temperature sensors;Wireless sensor networks;Accuracy;Computational methods;Numerical algorithms;Markov processes}, 
doi={10.1109/ACC.2014.6859372}, 
ISSN={0743-1619}, 
month={June},}
@inproceedings{zou2019consensus,
  title={Consensus Adversarial Domain Adaptation},
  author={Zou, H. and Zhou, Y. and Yang, J. and Liu, H. and Das, H.P. and Spanos, C.J.},
  booktitle={AAAI Conference on Artificial Intelligence},
  year={2019}
}
@article{konstantakopoulos2019deep,
  title={A deep learning and gamification approach to improving human-building interaction and energy efficiency in smart infrastructure},
  author={Konstantakopoulos, Ioannis C and Barkan, Andrew R and He, Shiying and Veeravalli, Tanya and Liu, Huihan and Spanos, Costas},
  journal={Applied energy},
  volume={237},
  pages={810--821},
  year={2019},
  publisher={Elsevier}
}
@article{robert1976a,
 ISSN = {00359254, 14679876},
 URL = {http://www.jstor.org/stable/2347233},
 author = {P. Robert and Y. Escoufier},
 journal = {Journal of the Royal Statistical Society. Series C (Applied Statistics)},
 number = {3},
 pages = {257--265},
 publisher = {[Wiley, Royal Statistical Society]},
 title = {A Unifying Tool for Linear Multivariate Statistical Methods: The RV- Coefficient},
 volume = {25},
 year = {1976}
}
@article{delzendeh2017the,
title = "The impact of occupants’ behaviours on building energy analysis: A research review",
journal = "Renewable and Sustainable Energy Reviews",
volume = "80",
pages = "1061 - 1071",
year = "2017",
issn = "1364-0321",
doi = "https://doi.org/10.1016/j.rser.2017.05.264",
url = "http://www.sciencedirect.com/science/article/pii/S1364032117309061",
author = "Elham Delzendeh and Song Wu and Angela Lee and Ying Zhou",
}
@inbook{kavulya2012understanding,
author = {G. Kavulya  and B. Becerik-Gerber },
title = {Understanding the Influence of Occupant Behavior on Energy Consumption Patterns in Commercial Buildings},
booktitle = {Computing in Civil Engineering (2012)},
chapter = {},
pages = {569-576},
doi = {10.1061/9780784412343.0072},
URL = {https://ascelibrary.org/doi/abs/10.1061/9780784412343.0072},
eprint = {https://ascelibrary.org/doi/pdf/10.1061/9780784412343.0072}
}
@article{friedman2008sparse,
  title={Sparse inverse covariance estimation with the graphical lasso},
  author={Friedman, Jerome and Hastie, Trevor and Tibshirani, Robert},
  journal={Biostatistics},
  volume={9},
  number={3},
  pages={432--441},
  year={2008},
  publisher={Oxford University Press}
}
@article{granger1980testing,
title = "Testing for causality: A personal viewpoint",
journal = "Journal of Economic Dynamics and Control",
volume = "2",
pages = "329 - 352",
year = "1980",
issn = "0165-1889",
doi = "https://doi.org/10.1016/0165-1889(80)90069-X",
url = "http://www.sciencedirect.com/science/article/pii/016518898090069X",
author = "C.W.J. Granger"
}
@phdthesis{Konstantakopoulos:EECS-2018-139,
    Author = {Konstantakopoulos, Ioannis},
    Title = {Statistical Learning Towards Gamification in Human-Centric Cyber-Physical Systems},
    School = {EECS Department, University of California, Berkeley},
    Year = {2018},
    Month = {Nov},
    URL = {http://www2.eecs.berkeley.edu/Pubs/TechRpts/2018/EECS-2018-139.html},
    Number = {UCB/EECS-2018-139}
}
@INPROCEEDINGS{jia2018poisoning,
author={R. {Jia} and I. C. {Konstantakopoulos} and B. {Li} and C. {Spanos}},
booktitle={2018 Annual American Control Conference (ACC)},
title={Poisoning Attacks on Data-Driven Utility Learning in Games},
year={2018},
volume={},
number={},
pages={5774-5780},
doi={10.23919/ACC.2018.8431872},
ISSN={},
month={June},}

@article{liu2019personal,
title = "Personal thermal comfort models with wearable sensors",
journal = "Building and Environment",
volume = "162",
pages = "106281",
year = "2019",
issn = "0360-1323",
doi = "https://doi.org/10.1016/j.buildenv.2019.106281",
url = "http://www.sciencedirect.com/science/article/pii/S0360132319304913",
author = "Shichao Liu and Stefano Schiavon and Hari Prasanna Das and Ming Jin and Costas J. Spanos"
}
@article{zou2019machine,
  title={Machine Learning empowered Occupancy Sensing for Smart Buildings},
  author={Zou, Han and Das, Hari Prasanna and Yang, Jianfei and Zhou, Yuxun and Spanos, Costas},
  year={2019}
}
@inproceedings{zou2019wifi,
  title={WiFi and Vision Multimodal Learning for Accurate and Robust Device-Free Human Activity Recognition},
  author={Zou, Han and Yang, Jianfei and Prasanna Das, Hari and Liu, Huihan and Zhou, Yuxun and Spanos, Costas J},
  booktitle={Proceedings of the IEEE Conference on Computer Vision and Pattern Recognition Workshops},
  pages={0--0},
  year={2019}
}
\end{filecontents}

